Degenerations of Jordan algebras

We describe all degenerations of complex $4$-dimensional Jordan algebras and of complex $5$-dimensional nilpotent Jordan algebras. The proofs do not use other papers on degenerations, and all degenerations and non-degenerations were formally verified in the proof assistant Lean~4. The graph of primary degenerations of $4$-dimensional Jordan algebras has $73$ vertices and $160$ edges. The variety of $5$-dimensional nilpotent Jordan algebras is stratified into $63$ normal forms, five of which are one- or two-parameter families; together with two special members of a family this gives $65$ objects, and the graph of primary degenerations has $154$ edges. In particular, we describe all irreducible components of the corresponding varieties: the variety of $4$-dimensional Jordan algebras has $10$ irreducible components, and the variety of $5$-dimensional nilpotent Jordan algebras has dimension $22$ and $5$ irreducible components.

==> (inline-0) <==
\begin{longtable}{|c|>{\raggedright\arraybackslash}p{12.6cm}|}
\caption*{Table 2. {\it Primary degenerations of $4$-dimensional Jordan algebras.}}\\
\hline
\mbox{Degeneration} & \mbox{Parametrized basis} \\
\hline
\endfirsthead
\hline
\mbox{Degeneration} & \mbox{Parametrized basis} \\
\hline
\endhead
$\mathfrak{J}_{01} \to \mathfrak{J}_{07}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_3$ \\
\hline
$\mathfrak{J}_{01} \to \mathfrak{J}_{08}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{01} \to \mathfrak{J}_{23}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_4$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=t^{2}e_2$ \\
\hline
$\mathfrak{J}_{01} \to \mathfrak{J}_{25}$ & ${\rm E}^t_1=e_1 + e_4$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=-t^{2}e_4$ \\
\hline
$\mathfrak{J}_{01} \to \mathfrak{J}_{53}$ & ${\rm E}^t_1=e_1 + e_4$, \ ${\rm E}^t_2=te_3$, \ ${\rm E}^t_3=-t^{2}e_4$, \ ${\rm E}^t_4=t^{2}e_2$ \\
\hline
$\mathfrak{J}_{02} \to \mathfrak{J}_{09}$ & ${\rm E}^t_1=\frac{1}{2}e_1 + \frac{1}{2}e_2$, \ ${\rm E}^t_2=\frac{1}{2}e_1 - \frac{1}{2}e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{02} \to \mathfrak{J}_{49}$ & ${\rm E}^t_1=\frac{1}{2}e_1 + \frac{1}{2}e_2$, \ ${\rm E}^t_2=(\frac{1}{2}t^{4}+{\bf i}t)e_1$,\newline ${\rm E}^t_3=t^{2}e_4$, \ ${\rm E}^t_4=t^{-1}e_3 + (\frac{1}{2}t^{2}+{\bf i}t^{-1})e_4$ \\
\hline
$\mathfrak{J}_{03} \to \mathfrak{J}_{04}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{03} \to \mathfrak{J}_{05}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{04} \to \mathfrak{J}_{20}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_3$ \\
\hline
$\mathfrak{J}_{04} \to \mathfrak{J}_{22}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2 + e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_3$ \\
\hline
$\mathfrak{J}_{04} \to \mathfrak{J}_{26}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_1 + te_4$, \ ${\rm E}^t_4=t^{2}e_4$ \\
\hline
$\mathfrak{J}_{04} \to \mathfrak{J}_{27}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_1 + e_4$, \ ${\rm E}^t_4=t^{2}e_1 + 2te_4$ \\
\hline
$\mathfrak{J}_{05} \to \mathfrak{J}_{20}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_2$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{05} \to \mathfrak{J}_{26}$ & ${\rm E}^t_1=e_3$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=-te_1 - te_4$, \ ${\rm E}^t_4=-t^{2}e_4$ \\
\hline
$\mathfrak{J}_{06} \to \mathfrak{J}_{10}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_3$ \\
\hline
$\mathfrak{J}_{06} \to \mathfrak{J}_{14}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{06} \to \mathfrak{J}_{15}$ & ${\rm E}^t_1=e_2 + e_3$, \ ${\rm E}^t_2=e_1$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{06} \to \mathfrak{J}_{19}$ & ${\rm E}^t_1=e_3$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=-e_4$, \ ${\rm E}^t_4=te_1$ \\
\hline
$\mathfrak{J}_{06} \to \mathfrak{J}_{62}$ & ${\rm E}^t_1=te_2 - te_3 + e_4$, \ ${\rm E}^t_2=t^{2}e_2 + t^{2}e_3$,\newline ${\rm E}^t_3=t^{3}e_2 - t^{3}e_3$, \ ${\rm E}^t_4=-2{\bf i}te_1 - {\bf i}te_2 - {\bf i}te_3$ \\
\hline
$\mathfrak{J}_{07} \to \mathfrak{J}_{10}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{07} \to \mathfrak{J}_{11}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_3$ \\
\hline
$\mathfrak{J}_{07} \to \mathfrak{J}_{17}$ & ${\rm E}^t_1=e_1 + e_3$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_3$ \\
\hline
$\mathfrak{J}_{07} \to \mathfrak{J}_{21}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_2$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{07} \to \mathfrak{J}_{62}$ & ${\rm E}^t_1=te_1 + te_2 + 2te_3 + e_4$, \ ${\rm E}^t_2=t^{2}e_1 + t^{2}e_2 + 4t^{2}e_3 + 2te_4$,\newline ${\rm E}^t_3=t^{3}e_1 + t^{3}e_2 + 8t^{3}e_3 + 3t^{2}e_4$, \ ${\rm E}^t_4=-{\bf i}te_1 + {\bf i}te_2$ \\
\hline
$\mathfrak{J}_{08} \to \mathfrak{J}_{11}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{08} \to \mathfrak{J}_{45}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=te_3$, \ ${\rm E}^t_3=t^{2}e_1 + t^{2}e_2$, \ ${\rm E}^t_4=te_1 + te_4$ \\
\hline
$\mathfrak{J}_{08} \to \mathfrak{J}_{62}$ & ${\rm E}^t_1=te_3 + e_4$, \ ${\rm E}^t_2=t^{2}e_1 + t^{2}e_2$, \ ${\rm E}^t_3=t^{3}e_3$, \ ${\rm E}^t_4=te_1 - te_2$ \\
\hline
$\mathfrak{J}_{09} \to \mathfrak{J}_{18}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{09} \to \mathfrak{J}_{48}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=t^{2}e_2$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_3$ \\
\hline
$\mathfrak{J}_{10} \to \mathfrak{J}_{29}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_2$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{10} \to \mathfrak{J}_{41}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=te_1 - e_4$, \ ${\rm E}^t_3=t^{2}e_1$, \ ${\rm E}^t_4={\bf i}te_1 + e_3 + {\bf i}e_4$ \\
\hline
$\mathfrak{J}_{10} \to \mathfrak{J}_{46}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_2 - te_4$, \ ${\rm E}^t_4=t^{2}e_4$ \\
\hline
$\mathfrak{J}_{10} \to \mathfrak{J}_{63}$ & ${\rm E}^t_1=(t^{2}+2t)e_1 + 2te_2 + e_3 - e_4$, \ ${\rm E}^t_2=(t^{4}+4t^{3}+4t^{2})e_1 + 4t^{2}e_2 + (t^{2}+2t)e_3$,\newline ${\rm E}^t_3=(t^{6}+6t^{5}+12t^{4}+8t^{3})e_1 + 8t^{3}e_2 + (t^{4}+4t^{3}+4t^{2})e_3$,\newline ${\rm E}^t_4=(2t-t^{2})e_1 + (t^{3}+2t)e_2 + e_4$ \\
\hline
$\mathfrak{J}_{11} \to \mathfrak{J}_{37}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{11} \to \mathfrak{J}_{46}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_2 + e_4$, \ ${\rm E}^t_4=-te_4$ \\
\hline
$\mathfrak{J}_{11} \to \mathfrak{J}_{65}$ & ${\rm E}^t_1=te_1 - te_2 + t^{-1}e_4$, \ ${\rm E}^t_2=t^{2}e_1 + t^{2}e_2$, \ ${\rm E}^t_3=t^{3}e_1 - t^{3}e_2$, \ ${\rm E}^t_4=e_3 + t^{-1}e_4$ \\
\hline
$\mathfrak{J}_{12} \to \mathfrak{J}_{30}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{12} \to \mathfrak{J}_{32}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{12} \to \mathfrak{J}_{34}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=te_1$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{13} \to \mathfrak{J}_{28}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_2$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{13} \to \mathfrak{J}_{60}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=e_3 + e_4$, \ ${\rm E}^t_4=\frac{1}{2}te_4$ \\
\hline
$\mathfrak{J}_{14} \to \mathfrak{J}_{29}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{14} \to \mathfrak{J}_{41}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=te_1 + e_3 + t^{-1}e_4$, \ ${\rm E}^t_3=t^{2}e_1 + te_3 + 2e_4$, \ ${\rm E}^t_4={\bf i}te_1 - {\bf i}t^{-1}e_4$ \\
\hline
$\mathfrak{J}_{14} \to \mathfrak{J}_{56}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=te_1 + e_4$, \ ${\rm E}^t_3=t^{2}e_1 + 2te_4$, \ ${\rm E}^t_4=e_3$ \\
\hline
$\mathfrak{J}_{14} \to \mathfrak{J}_{63}$ & ${\rm E}^t_1=te_1 - \frac{1}{4}t^{2}e_2 + t^{2}e_4$, \ ${\rm E}^t_2=t^{2}e_1 + \frac{1}{16}t^{4}e_2 + 2t^{3}e_4$,\newline ${\rm E}^t_3=t^{3}e_1 - \frac{1}{64}t^{6}e_2 + 3t^{4}e_4$, \ ${\rm E}^t_4=te_1 + \frac{1}{4}t^{2}e_2 + e_3 - (\frac{1}{2}t^{3}+t^{2})e_4$ \\
\hline
$\mathfrak{J}_{15} \to \mathfrak{J}_{35}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=-e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{15} \to \mathfrak{J}_{46}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=e_4$, \ ${\rm E}^t_3=te_1 + te_3$, \ ${\rm E}^t_4=t^{2}e_3$ \\
\hline
$\mathfrak{J}_{15} \to \mathfrak{J}_{56}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=te_2 - e_3$, \ ${\rm E}^t_3=t^{2}e_2$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{15} \to \mathfrak{J}_{65}$ & ${\rm E}^t_1=te_1 + 2te_2 + te_3$, \ ${\rm E}^t_2=t^{2}e_1 + 4t^{2}e_2 + 2t^{2}e_3$,\newline ${\rm E}^t_3=t^{3}e_1 + 8t^{3}e_2 + 3t^{3}e_3$, \ ${\rm E}^t_4=te_3 + e_4$ \\
\hline
$\mathfrak{J}_{16} \to \mathfrak{J}_{28}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_1$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{16} \to \mathfrak{J}_{31}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=-te_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{16} \to \mathfrak{J}_{50}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=t^{-1}e_3 + t^{-1}e_4$, \ ${\rm E}^t_4=\frac{1}{2}e_3$ \\
\hline
$\mathfrak{J}_{17} \to \mathfrak{J}_{29}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{17} \to \mathfrak{J}_{43}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=te_2 - e_4$, \ ${\rm E}^t_3=t^{2}e_2$, \ ${\rm E}^t_4=e_3 - 2e_4$ \\
\hline
$\mathfrak{J}_{17} \to \mathfrak{J}_{46}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_1 + te_4$, \ ${\rm E}^t_4=t^{2}e_4$ \\
\hline
$\mathfrak{J}_{17} \to \mathfrak{J}_{63}$ & ${\rm E}^t_1=te_1 + \frac{1}{4}t^{2}e_2 + t^{2}e_4$, \ ${\rm E}^t_2=t^{2}e_1 + \frac{1}{16}t^{4}e_2 + 2t^{3}e_4$,\newline ${\rm E}^t_3=t^{3}e_1 + \frac{1}{64}t^{6}e_2 + 3t^{4}e_4$, \ ${\rm E}^t_4=te_1 - \frac{1}{4}t^{2}e_2 + e_3 - (\frac{1}{2}t^{3}+t^{2})e_4$ \\
\hline
$\mathfrak{J}_{18} \to \mathfrak{J}_{30}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{18} \to \mathfrak{J}_{36}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{19} \to \mathfrak{J}_{35}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=-te_2$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=e_3$ \\
\hline
$\mathfrak{J}_{19} \to \mathfrak{J}_{40}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=te_2 - te_3$, \ ${\rm E}^t_3=t^{2}e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{20} \to \mathfrak{J}_{38}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=te_1 + e_3 - e_4$, \ ${\rm E}^t_3=t^{2}e_1 + 2te_3$, \ ${\rm E}^t_4=t^{3}e_1 + 3t^{2}e_3$ \\
\hline
$\mathfrak{J}_{20} \to \mathfrak{J}_{47}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_2 - te_4$, \ ${\rm E}^t_4=t^{2}e_4$ \\
\hline
$\mathfrak{J}_{20} \to \mathfrak{J}_{54}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=te_1 + e_3$, \ ${\rm E}^t_3=t^{2}e_1 + 2te_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{21} \to \mathfrak{J}_{37}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{21} \to \mathfrak{J}_{40}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=te_1 + e_3$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{21} \to \mathfrak{J}_{42}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=-te_1 - e_3$, \ ${\rm E}^t_3=t^{2}e_1 + 2te_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{22} \to \mathfrak{J}_{39}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=te_2 + e_3 + e_4$, \ ${\rm E}^t_3=t^{2}e_2 + 2te_4$, \ ${\rm E}^t_4=t^{3}e_2 + 3t^{2}e_4$ \\
\hline
$\mathfrak{J}_{22} \to \mathfrak{J}_{47}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_2 + e_4$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{23} \to \mathfrak{J}_{10}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=-t^{-1}e_4$ \\
\hline
$\mathfrak{J}_{23} \to \mathfrak{J}_{45}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=te_3$, \ ${\rm E}^t_3=t^{2}e_4$, \ ${\rm E}^t_4=te_2 - te_4$ \\
\hline
$\mathfrak{J}_{23} \to \mathfrak{J}_{52}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=-e_3$, \ ${\rm E}^t_3=te_2$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{24} \to \mathfrak{J}_{14}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=t^{-1}e_4$ \\
\hline
$\mathfrak{J}_{24} \to \mathfrak{J}_{51}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{24} \to \mathfrak{J}_{57}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=-te_1 - te_4$, \ ${\rm E}^t_3=t^{2}e_1 + 2t^{2}e_4$, \ ${\rm E}^t_4=te_3$ \\
\hline
$\mathfrak{J}_{25} \to \mathfrak{J}_{17}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=t^{-1}e_4$ \\
\hline
$\mathfrak{J}_{25} \to \mathfrak{J}_{45}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_1 + t^{-1}e_4$ \\
\hline
$\mathfrak{J}_{25} \to \mathfrak{J}_{51}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=-te_2$ \\
\hline
$\mathfrak{J}_{26} \to \mathfrak{J}_{19}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=e_1$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=t^{-1}e_4$ \\
\hline
$\mathfrak{J}_{26} \to \mathfrak{J}_{38}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=te_2 - e_3$, \ ${\rm E}^t_3=t^{2}e_2 + e_4$, \ ${\rm E}^t_4=t^{3}e_2$ \\
\hline
$\mathfrak{J}_{26} \to \mathfrak{J}_{47}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{27} \to \mathfrak{J}_{21}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=t^{-1}e_4$ \\
\hline
$\mathfrak{J}_{27} \to \mathfrak{J}_{38}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=te_1 + e_3$, \ ${\rm E}^t_3=t^{2}e_1 + 2te_3 + e_4$, \ ${\rm E}^t_4=t^{3}e_1 + 3t^{2}e_3 + 3te_4$ \\
\hline
$\mathfrak{J}_{27} \to \mathfrak{J}_{39}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=-te_2 + e_3$, \ ${\rm E}^t_3=t^{2}e_2 + e_4$, \ ${\rm E}^t_4=-t^{3}e_2$ \\
\hline
$\mathfrak{J}_{27} \to \mathfrak{J}_{54}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{28} \to \mathfrak{J}_{69}$ & ${\rm E}^t_1=te_1 + e_3$, \ ${\rm E}^t_2=t^{2}e_1$, \ ${\rm E}^t_3=e_2 + e_4$, \ ${\rm E}^t_4=\frac{1}{2}te_2$ \\
\hline
$\mathfrak{J}_{29} \to \mathfrak{J}_{64}$ & ${\rm E}^t_1=te_1 + t^{-1}e_3 + t^{-1}e_4$, \ ${\rm E}^t_2=t^{2}e_1 + 2e_3$,\newline ${\rm E}^t_3=t^{3}e_1 + 3te_3$, \ ${\rm E}^t_4=te_1 + e_2 - t^{-1}e_3 - t^{-1}e_4$ \\
\hline
$\mathfrak{J}_{30} \to \mathfrak{J}_{71}$ & ${\rm E}^t_1=te_1 - te_4$, \ ${\rm E}^t_2=t^{2}e_1$, \ ${\rm E}^t_3={\bf i}te_1 + e_2 + {\bf i}te_4$, \ ${\rm E}^t_4=e_3$ \\
\hline
$\mathfrak{J}_{31} \to \mathfrak{J}_{69}$ & ${\rm E}^t_1=te_1 + e_2$, \ ${\rm E}^t_2=t^{2}e_1 + 2te_2$, \ ${\rm E}^t_3=e_3 + e_4$, \ ${\rm E}^t_4=te_3 + \frac{1}{2}te_4$ \\
\hline
$\mathfrak{J}_{32} \to \mathfrak{J}_{71}$ & ${\rm E}^t_1=te_1 + e_2 + t^{-1}e_4$, \ ${\rm E}^t_2=t^{2}e_1 + te_2 + 2e_4$, \ ${\rm E}^t_3={\bf i}te_1 - {\bf i}t^{-1}e_4$, \ ${\rm E}^t_4=e_3$ \\
\hline
$\mathfrak{J}_{33} \to \mathfrak{J}_{73}$ & ${\rm E}^t_1=te_1$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{34} \to \mathfrak{J}_{72}$ & ${\rm E}^t_1=-te_1 - te_2$, \ ${\rm E}^t_2=-t^{2}e_2$, \ ${\rm E}^t_3=-e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{35} \to \mathfrak{J}_{67}$ & ${\rm E}^t_1=te_1 + e_2 + e_3$, \ ${\rm E}^t_2=t^{2}e_1 + 2te_2$, \ ${\rm E}^t_3=t^{3}e_1 + 3t^{2}e_2$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{36} \to \mathfrak{J}_{72}$ & ${\rm E}^t_1=te_1 + te_2$, \ ${\rm E}^t_2=t^{2}e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{37} \to \mathfrak{J}_{67}$ & ${\rm E}^t_1=te_1 + e_3 - e_4$, \ ${\rm E}^t_2=t^{2}e_1 + 2te_3$, \ ${\rm E}^t_3=t^{3}e_1 + 3t^{2}e_3$, \ ${\rm E}^t_4=e_2$ \\
\hline
$\mathfrak{J}_{38} \to \mathfrak{J}_{41}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2 - t^{-1}e_3$, \ ${\rm E}^t_3=e_3 - 2t^{-1}e_4$, \ ${\rm E}^t_4={\bf i}e_2 + {\bf i}t^{-1}e_3$ \\
\hline
$\mathfrak{J}_{38} \to \mathfrak{J}_{61}$ & ${\rm E}^t_1=te_1 + e_2$, \ ${\rm E}^t_2=t^{2}e_1 + e_3$, \ ${\rm E}^t_3=t^{3}e_1 + e_4$, \ ${\rm E}^t_4=t^{4}e_1$ \\
\hline
$\mathfrak{J}_{39} \to \mathfrak{J}_{43}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=-\frac{1}{2}e_2 + t^{-1}e_3$, \ ${\rm E}^t_3=-t^{-1}e_4$, \ ${\rm E}^t_4=-e_2$ \\
\hline
$\mathfrak{J}_{39} \to \mathfrak{J}_{61}$ & ${\rm E}^t_1=te_1 + e_2$, \ ${\rm E}^t_2=t^{2}e_1 + 2te_2 + e_3$,\newline ${\rm E}^t_3=t^{3}e_1 + 3t^{2}e_2 + 3te_3 + e_4$, \ ${\rm E}^t_4=t^{4}e_1 + 4t^{3}e_2 + 6t^{2}e_3 + 4te_4$ \\
\hline
$\mathfrak{J}_{40} \to \mathfrak{J}_{34}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=t^{-1}e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{40} \to \mathfrak{J}_{67}$ & ${\rm E}^t_1=te_1 + te_2$, \ ${\rm E}^t_2=t^{2}e_1 + t^{2}e_3$, \ ${\rm E}^t_3=t^{3}e_1$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{40} \to \mathfrak{J}_{68}$ & ${\rm E}^t_1=te_1 - te_4$, \ ${\rm E}^t_2=t^{2}e_4$, \ ${\rm E}^t_3=e_2$, \ ${\rm E}^t_4=e_3$ \\
\hline
$\mathfrak{J}_{41} \to \mathfrak{J}_{40}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{41} \to \mathfrak{J}_{66}$ & ${\rm E}^t_1=-t^{2}e_1 + te_4$, \ ${\rm E}^t_2=t^{4}e_1 + t^{2}e_3$, \ ${\rm E}^t_3=-t^{6}e_1$, \ ${\rm E}^t_4=t^{2}e_2$ \\
\hline
$\mathfrak{J}_{42} \to \mathfrak{J}_{36}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=t^{-1}e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{42} \to \mathfrak{J}_{67}$ & ${\rm E}^t_1=te_1 + te_2$, \ ${\rm E}^t_2=t^{2}e_1 + 2t^{2}e_2 + t^{2}e_3$, \ ${\rm E}^t_3=t^{3}e_1 + 3t^{3}e_2 + 3t^{3}e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{42} \to \mathfrak{J}_{68}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_1 + te_4$, \ ${\rm E}^t_4=t^{2}e_4$ \\
\hline
$\mathfrak{J}_{43} \to \mathfrak{J}_{42}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{43} \to \mathfrak{J}_{66}$ & ${\rm E}^t_1=-t^{2}e_1 + te_2 - \frac{1}{2}t^{-1}e_4$, \ ${\rm E}^t_2=t^{4}e_1 - 2t^{3}e_2 + (t^{2}-1)e_3 + te_4$,\newline ${\rm E}^t_3=-t^{6}e_1 + 3t^{5}e_2 + (3t^{2}-3t^{4})e_3 - \frac{3}{2}t^{3}e_4$, \ ${\rm E}^t_4=t^{2}e_2 + \frac{1}{2}e_4$ \\
\hline
$\mathfrak{J}_{44} \to \mathfrak{J}_{28}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=t^{-1}e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{44} \to \mathfrak{J}_{68}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=-te_1 - te_4$, \ ${\rm E}^t_4=-t^{2}e_4$ \\
\hline
$\mathfrak{J}_{45} \to \mathfrak{J}_{44}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{45} \to \mathfrak{J}_{46}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=e_3$ \\
\hline
$\mathfrak{J}_{45} \to \mathfrak{J}_{63}$ & ${\rm E}^t_1=t^{2}e_1 + te_2 + (\frac{1}{2}t^{2}+{\bf i}t)e_4$, \ ${\rm E}^t_2=t^{4}e_1 + t^{3}e_2 + (\frac{1}{4}t^{4}+{\bf i}t^{3})e_3$,\newline ${\rm E}^t_3=t^{6}e_1 + t^{5}e_2 + t^{4}e_3$, \ ${\rm E}^t_4=-t^{2}e_1 + (t-\frac{1}{4}t^{3})e_2 + ({\bf i}t-\frac{1}{2}t^{2})e_4$ \\
\hline
$\mathfrak{J}_{46} \to \mathfrak{J}_{28}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{46} \to \mathfrak{J}_{66}$ & ${\rm E}^t_1=t^{2}e_1 + e_3$, \ ${\rm E}^t_2=t^{4}e_1 + e_4$, \ ${\rm E}^t_3=t^{6}e_1$, \ ${\rm E}^t_4=e_2 + {\bf i}te_3 + {\bf i}t^{-1}e_4$ \\
\hline
$\mathfrak{J}_{47} \to \mathfrak{J}_{35}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{47} \to \mathfrak{J}_{61}$ & ${\rm E}^t_1=te_1 + e_2 + e_3$, \ ${\rm E}^t_2=t^{2}e_1 + 2te_2 + e_4$,\newline ${\rm E}^t_3=t^{3}e_1 + 3t^{2}e_2$, \ ${\rm E}^t_4=t^{4}e_1 + 4t^{3}e_2$ \\
\hline
$\mathfrak{J}_{48} \to \mathfrak{J}_{30}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_4$, \ ${\rm E}^t_4=e_2$ \\
\hline
$\mathfrak{J}_{48} \to \mathfrak{J}_{70}$ & ${\rm E}^t_1=-4te_1 + te_2 + e_3$, \ ${\rm E}^t_2=16t^{2}e_1 - 4te_3$,\newline ${\rm E}^t_3=-2te_1 - \frac{1}{2}te_2 + te_4$, \ ${\rm E}^t_4=4te_1 + te_2 + 2te_4$ \\
\hline
$\mathfrak{J}_{49} \to \mathfrak{J}_{48}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{50} \to \mathfrak{J}_{30}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_4$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{50} \to \mathfrak{J}_{69}$ & ${\rm E}^t_1=e_2 + e_3$, \ ${\rm E}^t_2=2e_4$, \ ${\rm E}^t_3=te_1$, \ ${\rm E}^t_4=\frac{1}{2}te_3$ \\
\hline
$\mathfrak{J}_{51} \to \mathfrak{J}_{29}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=t^{-1}e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{51} \to \mathfrak{J}_{63}$ & ${\rm E}^t_1=te_1 + t^{2}e_3 + t^{2}e_4$, \ ${\rm E}^t_2=t^{2}e_1 + 2t^{3}e_3$,\newline ${\rm E}^t_3=t^{3}e_1 + 3t^{4}e_3$, \ ${\rm E}^t_4=te_1 + {\bf i}t^{2}e_2 - t^{2}e_3 - t^{2}e_4$ \\
\hline
$\mathfrak{J}_{52} \to \mathfrak{J}_{29}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{52} \to \mathfrak{J}_{63}$ & ${\rm E}^t_1=te_1 + e_3 - e_4$, \ ${\rm E}^t_2=t^{2}e_1 + 2te_3$,\newline ${\rm E}^t_3=t^{3}e_1 + 3t^{2}e_3$, \ ${\rm E}^t_4=te_1 - te_2 - e_3 + e_4$ \\
\hline
$\mathfrak{J}_{53} \to \mathfrak{J}_{51}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=t^{-1}e_4$ \\
\hline
$\mathfrak{J}_{53} \to \mathfrak{J}_{52}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=t^{-1}e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{53} \to \mathfrak{J}_{62}$ & ${\rm E}^t_1=te_1 + te_3 - te_4$, \ ${\rm E}^t_2=t^{2}e_1 + 2t^{2}e_3$, \ ${\rm E}^t_3=t^{3}e_1 + 3t^{3}e_3$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{54} \to \mathfrak{J}_{37}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{54} \to \mathfrak{J}_{61}$ & ${\rm E}^t_1=te_1 + e_2 + e_4$, \ ${\rm E}^t_2=t^{2}e_1 + 2te_2 + e_3$,\newline ${\rm E}^t_3=t^{3}e_1 + 3t^{2}e_2 + 3te_3$, \ ${\rm E}^t_4=t^{4}e_1 + 4t^{3}e_2 + 6t^{2}e_3$ \\
\hline
$\mathfrak{J}_{55} \to \mathfrak{J}_{31}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{55} \to \mathfrak{J}_{68}$ & ${\rm E}^t_1=te_1 + e_2$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=e_3$ \\
\hline
$\mathfrak{J}_{56} \to \mathfrak{J}_{31}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=t^{-1}e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{56} \to \mathfrak{J}_{66}$ & ${\rm E}^t_1=t^{2}e_1 + e_2$, \ ${\rm E}^t_2=t^{4}e_1 + 2t^{2}e_2 + e_3$,\newline ${\rm E}^t_3=t^{6}e_1 + 3t^{4}e_2 + 3t^{2}e_3$, \ ${\rm E}^t_4=te_2 - t^{-1}e_3 + e_4$ \\
\hline
$\mathfrak{J}_{57} \to \mathfrak{J}_{55}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{57} \to \mathfrak{J}_{56}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{57} \to \mathfrak{J}_{63}$ & ${\rm E}^t_1=4t^{2}e_1 + ({\bf i}t-{\bf i}t^{3})e_2 + (t-t^{2})e_4$,\newline ${\rm E}^t_2=16t^{4}e_1 + (8{\bf i}t^{3}-8{\bf i}t^{5})e_2 + (3t^{4}-t^{6}-2t^{3})e_3 + (4t^{3}-4t^{4})e_4$,\newline ${\rm E}^t_3=64t^{6}e_1 + (48{\bf i}t^{5}-48{\bf i}t^{7})e_2 + (32t^{6}-12t^{8}-16t^{5}-4t^{4})e_3 + (16t^{5}-16t^{6})e_4$,\newline ${\rm E}^t_4=-4t^{2}e_1 + {\bf i}te_2 + (t^{2}+t)e_4$ \\
\hline
$\mathfrak{J}_{58} \to \mathfrak{J}_{32}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=te_4$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_2$ \\
\hline
$\mathfrak{J}_{58} \to \mathfrak{J}_{70}$ & ${\rm E}^t_1=te_4$, \ ${\rm E}^t_2=t^{2}e_2$, \ ${\rm E}^t_3=te_1$, \ ${\rm E}^t_4=2te_2 + e_3$ \\
\hline
$\mathfrak{J}_{59} \to \mathfrak{J}_{58}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{60} \to \mathfrak{J}_{32}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=te_3$, \ ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=e_2$ \\
\hline
$\mathfrak{J}_{60} \to \mathfrak{J}_{69}$ & ${\rm E}^t_1=e_2 + e_3$, \ ${\rm E}^t_2=2e_4$, \ ${\rm E}^t_3=te_1$, \ ${\rm E}^t_4=te_2 + \frac{1}{2}te_3$ \\
\hline
$\mathfrak{J}_{61} \to \mathfrak{J}_{66}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=t^{-1}e_2 - t^{-3}e_3 + t^{-5}e_4$ \\
\hline
$\mathfrak{J}_{62} \to \mathfrak{J}_{63}$ & ${\rm E}^t_1=te_1 + (\frac{5}{2}t^{3}-\frac{1}{2}t^{2})e_2 - ({\bf i}t^{2}+{\bf i}t)e_4$, \ ${\rm E}^t_2=-(t^{4}+2t^{3})e_2 + (5t^{4}-t^{3})e_3$,\newline ${\rm E}^t_3=-(t^{5}+2t^{4})e_3$, \ ${\rm E}^t_4=te_1 + (\frac{1}{2}t^{2}-2t^{3})e_2 + ({\bf i}t^{2}-{\bf i}t)e_4$ \\
\hline
$\mathfrak{J}_{62} \to \mathfrak{J}_{65}$ & ${\rm E}^t_1=-e_1 + 3t^{-1}e_4$, \ ${\rm E}^t_2=9t^{-2}e_2$, \ ${\rm E}^t_3=-9t^{-2}e_3$, \ ${\rm E}^t_4=-e_1$ \\
\hline
$\mathfrak{J}_{63} \to \mathfrak{J}_{64}$ & ${\rm E}^t_1=-2t^{-1}e_1 - 2t^{-1}e_2 + (1-2t^{-1})e_4$, \ ${\rm E}^t_2=(4t^{-1}-1)e_2 + (12t^{-2}-1)e_3$,\newline ${\rm E}^t_3=(8t^{-1}-1-16t^{-2})e_3$, \ ${\rm E}^t_4=-2t^{-1}e_1 + t^{-1}e_2 - (1+2t^{-1})e_4$ \\
\hline
$\mathfrak{J}_{63} \to \mathfrak{J}_{66}$ & ${\rm E}^t_1=t^{2}e_4$, \ ${\rm E}^t_2=-t^{4}e_2 - t^{4}e_3$, \ ${\rm E}^t_3=-t^{6}e_3$, \ ${\rm E}^t_4=t^{3}e_1$ \\
\hline
$\mathfrak{J}_{64} \to \mathfrak{J}_{67}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{65} \to \mathfrak{J}_{66}$ & ${\rm E}^t_1=t^{2}e_1 - 2t^{2}e_2$, \ ${\rm E}^t_2=t^{4}e_2 - 4t^{4}e_3$, \ ${\rm E}^t_3=t^{6}e_3$, \ ${\rm E}^t_4=t^{3}e_2 + \frac{1}{2}t^{3}e_4$ \\
\hline
$\mathfrak{J}_{66} \to \mathfrak{J}_{67}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
$\mathfrak{J}_{66} \to \mathfrak{J}_{68}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=t^{-1}e_4$, \ ${\rm E}^t_4=t^{-2}e_3$ \\
\hline
$\mathfrak{J}_{66} \to \mathfrak{J}_{70}$ & ${\rm E}^t_1=e_4$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_1$, \ ${\rm E}^t_4=t^{-1}e_2$ \\
\hline
$\mathfrak{J}_{67} \to \mathfrak{J}_{69}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=-t^{-1}e_2 - e_4$, \ ${\rm E}^t_4=-t^{-1}e_3$ \\
\hline
$\mathfrak{J}_{68} \to \mathfrak{J}_{69}$ & ${\rm E}^t_1=e_1 + e_3$, \ ${\rm E}^t_2=e_2 + e_4$, \ ${\rm E}^t_3=te_1$, \ ${\rm E}^t_4=te_2$ \\
\hline
$\mathfrak{J}_{69} \to \mathfrak{J}_{71}$ & ${\rm E}^t_1=e_1 + t^{-2}e_3$, \ ${\rm E}^t_2=e_2 + 2t^{-2}e_4$, \ ${\rm E}^t_3={\bf i}e_1 - {\bf i}t^{-2}e_3$, \ ${\rm E}^t_4=t^{-1}e_2$ \\
\hline
$\mathfrak{J}_{70} \to \mathfrak{J}_{71}$ & ${\rm E}^t_1=t^{-2}e_3 + e_4$, \ ${\rm E}^t_2=2t^{-2}e_2$, \ ${\rm E}^t_3={\bf i}t^{-2}e_3 - {\bf i}e_4$, \ ${\rm E}^t_4=e_1$ \\
\hline
$\mathfrak{J}_{71} \to \mathfrak{J}_{72}$ & ${\rm E}^t_1=t^{-1}e_1$, \ ${\rm E}^t_2=t^{-2}e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_4$ \\
\hline
$\mathfrak{J}_{72} \to \mathfrak{J}_{73}$ & ${\rm E}^t_1=te_1$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=te_4$ \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|>{\raggedright\arraybackslash}p{11.6cm}|}
\caption*{Table 5. {\it Primary degenerations of $5$-dimensional nilpotent Jordan algebras.}}\\
\hline
\mbox{Degeneration} & \mbox{Parametrized basis} \\
\hline
\endfirsthead
\hline
\mbox{Degeneration} & \mbox{Parametrized basis} \\
\hline
\endhead
$\mathfrak{N}_{01} \to \mathfrak{N}_{02}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$,\newline ${\rm E}^t_4=e_4$, \ ${\rm E}^t_5={\bf i}e_2 - {\bf i}t^{-1}e_3 + {\bf i}t^{-2}e_4 - {\bf i}t^{-3}e_5$ \\
\hline
$\mathfrak{N}_{01} \to \mathfrak{N}_{03}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_1 + t^{-1}e_2 + t^{-2}e_3 + t^{-3}e_4 + t^{-4}e_5$,\newline ${\rm E}^t_5=e_2 + 2t^{-1}e_3 + 3t^{-2}e_4 + 4t^{-3}e_5$ \\
\hline
$\mathfrak{N}_{02} \to \mathfrak{N}_{48}^{1}$ & ${\rm E}^t_1=-{\bf i}t^{2}e_1$, \ ${\rm E}^t_2=-t^{3}e_2 - {\bf i}t^{3}e_5$, \ ${\rm E}^t_3={\bf i}t^{4}e_5$,\newline ${\rm E}^t_4={\bf i}t^{5}e_3$, \ ${\rm E}^t_5=t^{7}e_4$ \\
\hline
$\mathfrak{N}_{02} \to \mathfrak{N}_{04}$ & ${\rm E}^t_1=t^{2}e_1$, \ ${\rm E}^t_2=t^{4}e_2$, \ ${\rm E}^t_3=t^{6}e_3$, \ ${\rm E}^t_4=t^{8}e_4$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{02} \to \mathfrak{N}_{05}$ & ${\rm E}^t_1=t^{3}e_1$, \ ${\rm E}^t_2=t^{6}e_2$, \ ${\rm E}^t_3=t^{9}e_3$, \ ${\rm E}^t_4=-t^{4}e_5$, \ ${\rm E}^t_5=t^{8}e_4$ \\
\hline
$\mathfrak{N}_{02} \to \mathfrak{N}_{06}$ & ${\rm E}^t_1=-{\bf i}te_2 + te_5$, \ ${\rm E}^t_2=\frac{1}{2}{\bf i}te_1 + {\bf i}te_3 + te_5$, \ ${\rm E}^t_3={\bf i}te_2 + te_5$,\newline ${\rm E}^t_4=2t^{2}e_4$, \ ${\rm E}^t_5=-\frac{1}{2}t^{2}e_3 + t^{2}e_4$ \\
\hline
$\mathfrak{N}_{03} \to \mathfrak{N}_{48}^{1}$ & ${\rm E}^t_1=-\frac{\sqrt[3]{4}}{2}t^{2}e_1 + \frac{\sqrt[3]{4}}{2}t^{2}e_4$, \ ${\rm E}^t_2=\frac{\sqrt[3]{4}}{2}t^{3}e_1 + \frac{\sqrt[3]{4}}{2}t^{3}e_4$, \ ${\rm E}^t_3=\frac{\sqrt[3]{2}}{2}t^{4}e_2 + \frac{\sqrt[3]{2}}{2}t^{4}e_5$,\newline ${\rm E}^t_4=-\frac{\sqrt[3]{2}}{2}t^{5}e_2 + \frac{\sqrt[3]{2}}{2}t^{5}e_5$, \ ${\rm E}^t_5=t^{7}e_3$ \\
\hline
$\mathfrak{N}_{03} \to \mathfrak{N}_{05}$ & ${\rm E}^t_1=t^{3}e_1$, \ ${\rm E}^t_2=t^{6}e_2$, \ ${\rm E}^t_3=t^{9}e_3$, \ ${\rm E}^t_4=t^{4}e_4$, \ ${\rm E}^t_5=t^{8}e_5$ \\
\hline
$\mathfrak{N}_{04} \to \mathfrak{N}_{07}$ & ${\rm E}^t_1=-t^{2}e_1 + \frac{1}{3}t^{2}e_2 + \frac{1}{18}t^{2}e_3$, \ ${\rm E}^t_2=t^{3}e_2 + \frac{1}{3}t^{3}e_3 + t^{3}e_5$,\newline ${\rm E}^t_3=-t^{4}e_3 - t^{4}e_5$, \ ${\rm E}^t_4=t^{6}e_4$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{05} \to \mathfrak{N}_{07}$ & ${\rm E}^t_1=t^{2}e_1 + {\bf i}t^{2}e_4$, \ ${\rm E}^t_2=t^{3}e_2 - {\bf i}t^{3}e_4$, \ ${\rm E}^t_3=t^{4}e_2 - t^{4}e_5$,\newline ${\rm E}^t_4=-t^{6}e_5$, \ ${\rm E}^t_5=t^{5}e_3 + t^{5}e_5$ \\
\hline
$\mathfrak{N}_{05} \to \mathfrak{N}_{08}$ & ${\rm E}^t_1=t^{2}e_1 + \frac{\sqrt{2}}{2}t^{2}e_4$, \ ${\rm E}^t_2=-t^{2}e_1 + \frac{\sqrt{2}}{2}t^{2}e_4$, \ ${\rm E}^t_3=t^{3}e_2 + \frac{1}{2}t^{3}e_5$,\newline ${\rm E}^t_4=t^{4}e_5$, \ ${\rm E}^t_5=t^{5}e_3$ \\
\hline
$\mathfrak{N}_{06} \to \mathfrak{N}_{08}$ & ${\rm E}^t_1=t^{2}e_3$, \ ${\rm E}^t_2=t^{2}e_1$, \ ${\rm E}^t_3=t^{3}e_2$,\newline ${\rm E}^t_4=t^{4}e_4$, \ ${\rm E}^t_5=-t^{5}e_4 + t^{5}e_5$ \\
\hline
$\mathfrak{N}_{07} \to \mathfrak{N}_{09}$ & ${\rm E}^t_1=t^{3}e_1$, \ ${\rm E}^t_2=t^{5}e_2$, \ ${\rm E}^t_3=t^{6}e_3$, \ ${\rm E}^t_4=t^{9}e_4$, \ ${\rm E}^t_5=t^{8}e_5$ \\
\hline
$\mathfrak{N}_{07} \to \mathfrak{N}_{10}$ & ${\rm E}^t_1=t^{4}e_2$, \ ${\rm E}^t_2=t^{5}e_3$, \ ${\rm E}^t_3=t^{3}e_1$, \ ${\rm E}^t_4=t^{8}e_4$, \ ${\rm E}^t_5=t^{7}e_5$ \\
\hline
$\mathfrak{N}_{07} \to \mathfrak{N}_{13}$ & ${\rm E}^t_1=t^{4}e_1$, \ ${\rm E}^t_2=t^{8}e_3$, \ ${\rm E}^t_3=t^{12}e_4$, \ ${\rm E}^t_4=t^{6}e_2$, \ ${\rm E}^t_5=t^{7}e_5$ \\
\hline
$\mathfrak{N}_{07} \to \mathfrak{N}_{15}$ & ${\rm E}^t_1=t^{3}e_1$, \ ${\rm E}^t_2=t^{4}e_2$, \ ${\rm E}^t_3=t^{6}e_3$, \ ${\rm E}^t_4=t^{7}e_5$, \ ${\rm E}^t_5=t^{8}e_4$ \\
\hline
$\mathfrak{N}_{08} \to \mathfrak{N}_{10}$ & ${\rm E}^t_1=-\frac{\sqrt{2}}{2}t^{4}e_1 - \frac{\sqrt{2}}{2}t^{4}e_2 + \frac{\sqrt{2}}{2}t^{4}e_3$, \ ${\rm E}^t_2=-\frac{\sqrt{2}}{2}t^{5}e_3$, \ ${\rm E}^t_3=-\sqrt{2}t^{3}e_2$,\newline ${\rm E}^t_4=-t^{8}e_5$, \ ${\rm E}^t_5=t^{7}e_4 + t^{7}e_5$ \\
\hline
$\mathfrak{N}_{08} \to \mathfrak{N}_{14}$ & ${\rm E}^t_1=\frac{1}{2}te_1 - \frac{1}{2}te_2 + \frac{1}{2}t^{-1}e_3$, \ ${\rm E}^t_2=\frac{1}{2}{\bf i}te_1 - \frac{1}{2}{\bf i}te_2 - \frac{1}{2}{\bf i}t^{-1}e_3$, \ ${\rm E}^t_3=e_5$,\newline ${\rm E}^t_4=e_1 + e_2$, \ ${\rm E}^t_5=2e_4$ \\
\hline
$\mathfrak{N}_{09} \to \mathfrak{N}_{11}$ & ${\rm E}^t_1=t^{4}e_1$, \ ${\rm E}^t_2=t^{6}e_3$, \ ${\rm E}^t_3=t^{7}e_2$, \ ${\rm E}^t_4=t^{10}e_4$, \ ${\rm E}^t_5=t^{11}e_5$ \\
\hline
$\mathfrak{N}_{09} \to \mathfrak{N}_{17}$ & ${\rm E}^t_1=t^{2}e_1$, \ ${\rm E}^t_2=t^{4}e_3$, \ ${\rm E}^t_3=t^{6}e_4$, \ ${\rm E}^t_4=t^{5}e_2$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{10} \to \mathfrak{N}_{11}$ & ${\rm E}^t_1=t^{4}e_3$, \ ${\rm E}^t_2=t^{6}e_1$, \ ${\rm E}^t_3=t^{7}e_2$, \ ${\rm E}^t_4=t^{10}e_5$, \ ${\rm E}^t_5=t^{11}e_4$ \\
\hline
$\mathfrak{N}_{10} \to \mathfrak{N}_{16}$ & ${\rm E}^t_1=\frac{1}{2}t^{3}e_1 + \frac{1}{8}t^{3}e_2 + t^{3}e_3$, \ ${\rm E}^t_2=t^{5}e_2$, \ ${\rm E}^t_3=t^{4}e_1$,\newline ${\rm E}^t_4=\frac{1}{2}t^{6}e_4 + t^{6}e_5$, \ ${\rm E}^t_5=t^{8}e_4$ \\
\hline
$\mathfrak{N}_{11} \to \mathfrak{N}_{19}$ & ${\rm E}^t_1=t^{3}e_1 + \frac{1}{2}t^{3}e_3$, \ ${\rm E}^t_2=t^{6}e_5$, \ ${\rm E}^t_3=t^{4}e_2$,\newline ${\rm E}^t_4=t^{7}e_4$, \ ${\rm E}^t_5=t^{5}e_3$ \\
\hline
$\mathfrak{N}_{12} \to \mathfrak{N}_{13}$ & ${\rm E}^t_1=t^{4}e_3$, \ ${\rm E}^t_2=t^{8}e_4$, \ ${\rm E}^t_3=t^{12}e_5$,\newline ${\rm E}^t_4=t^{6}e_1 + \frac{1}{2}t^{6}e_2$, \ ${\rm E}^t_5=t^{7}e_2$ \\
\hline
$\mathfrak{N}_{12} \to \mathfrak{N}_{14}$ & ${\rm E}^t_1={\bf i}t^{4}e_1 - \frac{1}{2}{\bf i}t^{4}e_2$, \ ${\rm E}^t_2=t^{4}e_1 + \frac{1}{2}t^{4}e_2$, \ ${\rm E}^t_3=t^{8}e_5$,\newline ${\rm E}^t_4=t^{3}e_3$, \ ${\rm E}^t_5=t^{6}e_4$ \\
\hline
$\mathfrak{N}_{12} \to \mathfrak{N}_{20}$ & ${\rm E}^t_1=t^{4}e_3$, \ ${\rm E}^t_2=t^{5}e_2$, \ ${\rm E}^t_3=t^{6}e_1$, \ ${\rm E}^t_4=t^{7}e_4$, \ ${\rm E}^t_5=t^{11}e_5$ \\
\hline
$\mathfrak{N}_{13} \to \mathfrak{N}_{16}$ & ${\rm E}^t_1=t^{3}e_1$, \ ${\rm E}^t_2=t^{5}e_2 - t^{5}e_5$, \ ${\rm E}^t_3=t^{4}e_4$, \ ${\rm E}^t_4=t^{6}e_5$, \ ${\rm E}^t_5=t^{8}e_3$ \\
\hline
$\mathfrak{N}_{13} \to \mathfrak{N}_{17}$ & ${\rm E}^t_1=t^{2}e_1$, \ ${\rm E}^t_2=t^{4}e_2$, \ ${\rm E}^t_3=t^{6}e_3$, \ ${\rm E}^t_4=t^{5}e_4$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{14} \to \mathfrak{N}_{16}$ & ${\rm E}^t_1=t^{3}e_2 + t^{3}e_4$, \ ${\rm E}^t_2=t^{5}e_2$, \ ${\rm E}^t_3=-t^{4}e_1$,\newline ${\rm E}^t_4=t^{6}e_3 + t^{6}e_5$, \ ${\rm E}^t_5=t^{8}e_3$ \\
\hline
$\mathfrak{N}_{15} \to \mathfrak{N}_{18}$ & ${\rm E}^t_1=t^{4}e_1$, \ ${\rm E}^t_2=t^{8}e_3$, \ ${\rm E}^t_3=t^{5}e_2$, \ ${\rm E}^t_4=t^{10}e_5$, \ ${\rm E}^t_5=t^{7}e_4$ \\
\hline
$\mathfrak{N}_{16} \to \mathfrak{N}_{18}$ & ${\rm E}^t_1=t^{4}e_1$, \ ${\rm E}^t_2=t^{8}e_4$, \ ${\rm E}^t_3=t^{5}e_3$, \ ${\rm E}^t_4=t^{10}e_5$, \ ${\rm E}^t_5=t^{7}e_2$ \\
\hline
$\mathfrak{N}_{16} \to \mathfrak{N}_{21}$ & ${\rm E}^t_1=-t^{5}e_3$, \ ${\rm E}^t_2=t^{10}e_5$, \ ${\rm E}^t_3=t^{4}e_1$, \ ${\rm E}^t_4=t^{6}e_2$, \ ${\rm E}^t_5=t^{7}e_4$ \\
\hline
$\mathfrak{N}_{17} \to \mathfrak{N}_{19}$ & ${\rm E}^t_1=t^{3}e_1$, \ ${\rm E}^t_2=-t^{6}e_4$, \ ${\rm E}^t_3=t^{4}e_2 + t^{4}e_4$,\newline ${\rm E}^t_4=t^{7}e_3$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{18} \to \mathfrak{N}_{19}$ & ${\rm E}^t_1=-{\bf i}t^{3}e_1 + t^{3}e_3$, \ ${\rm E}^t_2=-t^{6}e_2 + t^{6}e_4$, \ ${\rm E}^t_3={\bf i}t^{4}e_1 + t^{4}e_3$,\newline ${\rm E}^t_4=t^{7}e_2 + t^{7}e_4$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{19} \to \mathfrak{N}_{22}$ & ${\rm E}^t_1={\bf i}e_1 - {\bf i}t^{-1}e_3$, \ ${\rm E}^t_2=e_1 + t^{-1}e_3$, \ ${\rm E}^t_3=2t^{-1}e_4$,\newline ${\rm E}^t_4=t^{-1}e_2$, \ ${\rm E}^t_5=t^{-1}e_5$ \\
\hline
$\mathfrak{N}_{20} \to \mathfrak{N}_{21}$ & ${\rm E}^t_1=t^{5}e_2 + \frac{1}{2}t^{5}e_3$, \ ${\rm E}^t_2=t^{10}e_5$, \ ${\rm E}^t_3=t^{4}e_4$,\newline ${\rm E}^t_4=t^{6}e_1$, \ ${\rm E}^t_5=t^{7}e_3$ \\
\hline
$\mathfrak{N}_{21} \to \mathfrak{N}_{22}$ & ${\rm E}^t_1=t^{2}e_1 + t^{2}e_3$, \ ${\rm E}^t_2=t^{2}e_1 - t^{2}e_4$, \ ${\rm E}^t_3=t^{4}e_2$,\newline ${\rm E}^t_4=t^{3}e_4$, \ ${\rm E}^t_5=t^{3}e_5$ \\
\hline
$\mathfrak{N}_{22} \to \mathfrak{N}_{23}$ & ${\rm E}^t_1=-t^{2}e_1$, \ ${\rm E}^t_2=t^{4}e_3$, \ ${\rm E}^t_3=-t^{3}e_1 + {\bf i}t^{3}e_2$,\newline ${\rm E}^t_4=t^{3}e_4$, \ ${\rm E}^t_5=t^{3}e_5$ \\
\hline
$\mathfrak{N}_{23} \to \mathfrak{N}_{24}$ & ${\rm E}^t_1=e_2$, \ ${\rm E}^t_2=-t^{4}e_1$, \ ${\rm E}^t_3=t^{5}e_3$, \ ${\rm E}^t_4=t^{6}e_4$, \ ${\rm E}^t_5=t^{7}e_5$ \\
\hline
$\mathfrak{N}_{25} \to \mathfrak{N}_{13}$ & ${\rm E}^t_1=-\sqrt{2}t^{4}e_1 - t^{4}e_2 + (\frac{1}{2} + \sqrt{2})t^{4}e_4$, \ ${\rm E}^t_2=2t^{8}e_2 - t^{8}e_3$, \ ${\rm E}^t_3=t^{12}e_3$,\newline ${\rm E}^t_4=t^{6}e_2 + \frac{1}{2}t^{6}e_4$, \ ${\rm E}^t_5=t^{7}e_5$ \\
\hline
$\mathfrak{N}_{25} \to \mathfrak{N}_{14}$ & ${\rm E}^t_1=-{\bf i}t^{-1}e_2 + {\bf i}e_4 - {\bf i}t^{-1}e_5$, \ ${\rm E}^t_2=t^{-1}e_2 + e_4 + t^{-1}e_5$, \ ${\rm E}^t_3=2t^{-1}e_3$,\newline ${\rm E}^t_4=e_1 - e_4$, \ ${\rm E}^t_5=e_2$ \\
\hline
$\mathfrak{N}_{26} \to \mathfrak{N}_{11}$ & ${\rm E}^t_1=t^{4}e_1 + t^{4}e_4$, \ ${\rm E}^t_2=-t^{6}e_1 + t^{6}e_4$, \ ${\rm E}^t_3=-2t^{7}e_2 - t^{7}e_5$,\newline ${\rm E}^t_4=t^{10}e_5$, \ ${\rm E}^t_5=-4t^{11}e_3$ \\
\hline
$\mathfrak{N}_{26} \to \mathfrak{N}_{17}$ & ${\rm E}^t_1=t^{2}e_1$, \ ${\rm E}^t_2=t^{4}e_2$, \ ${\rm E}^t_3=t^{6}e_3$, \ ${\rm E}^t_4=t^{5}e_1 - t^{5}e_4$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{27} \to \mathfrak{N}_{10}$ & ${\rm E}^t_1=-{\bf i}t^{4}e_1 + \frac{1}{2}{\bf i}t^{4}e_2 + {\bf i}t^{4}e_4$,\newline ${\rm E}^t_2=(\frac{1}{2}-\frac{1}{2}{\bf i})t^{5}e_2 - t^{5}e_5$, \ ${\rm E}^t_3=(\frac{1}{2}+\frac{1}{2}{\bf i})t^{3}e_1 + (\frac{1}{8}+\frac{1}{8}{\bf i})t^{3}e_2 + (\frac{1}{2}+\frac{1}{2}{\bf i})t^{3}e_4$,\newline ${\rm E}^t_4=t^{8}e_3$, \ ${\rm E}^t_5=(\frac{1}{2}-\frac{1}{2}{\bf i})t^{7}e_2 + t^{7}e_5$ \\
\hline
$\mathfrak{N}_{27} \to \mathfrak{N}_{13}$ & ${\rm E}^t_1=t^{2}e_1$, \ ${\rm E}^t_2=t^{4}e_2$, \ ${\rm E}^t_3=t^{6}e_3$, \ ${\rm E}^t_4={\bf i}t^{3}e_1 - {\bf i}t^{3}e_4$, \ ${\rm E}^t_5=e_5$ \\
\hline
$\mathfrak{N}_{27} \to \mathfrak{N}_{26}$ & ${\rm E}^t_1=-t^{-1}e_4$, \ ${\rm E}^t_2=-t^{-2}e_2$, \ ${\rm E}^t_3=t^{-3}e_3$,\newline ${\rm E}^t_4=-t^{-1}e_1$, \ ${\rm E}^t_5=t^{3}e_5$ \\
\hline
$\mathfrak{N}_{28} \to \mathfrak{N}_{08}$ & ${\rm E}^t_1=\frac{1}{2}{\bf i}te_1 + \frac{1}{4}{\bf i}te_3 + \frac{1}{2}te_4$, \ ${\rm E}^t_2=-\frac{1}{2}{\bf i}te_1 - \frac{1}{4}{\bf i}te_3 + \frac{1}{2}te_4$,\newline ${\rm E}^t_3=-{\bf i}te_2 + 2{\bf i}te_5$, \ ${\rm E}^t_4=t^{2}e_5$, \ ${\rm E}^t_5=t^{2}e_1 + t^{2}e_3$ \\
\hline
$\mathfrak{N}_{28} \to \mathfrak{N}_{25}$ & ${\rm E}^t_1=te_1 - e_4$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=te_3$, \ ${\rm E}^t_4=te_1$, \ ${\rm E}^t_5=e_5$ \\
\hline
$\mathfrak{N}_{28} \to \mathfrak{N}_{27}$ & ${\rm E}^t_1=(\frac{1}{2}t+\frac{1}{2}t^{-1})e_1 - \frac{1}{8}t^{-2}e_2 + (\frac{1}{2}{\bf i}t^{-1}-\frac{1}{2}{\bf i}t)e_4$, \ ${\rm E}^t_2=e_2 - (\frac{1}{8}t^{-1}+\frac{1}{8}t^{-3})e_3$,\newline ${\rm E}^t_3=\frac{1}{2}t^{-1}e_3$, \ ${\rm E}^t_4=(\frac{1}{2}t^{-1}-\frac{1}{2}t)e_1 + (\frac{1}{8}t^{-2}-\frac{1}{4})e_2 + (\frac{1}{2}{\bf i}t+\frac{1}{2}{\bf i}t^{-1})e_4$, \ ${\rm E}^t_5=e_5$ \\
\hline
$\mathfrak{N}_{29} \to \mathfrak{N}_{30}$ & ${\rm E}^t_1=t^{2}e_1 + t^{2}e_4$, \ ${\rm E}^t_2=t^{4}e_2 + t^{4}e_5$, \ ${\rm E}^t_3=t^{3}e_3$,\newline ${\rm E}^t_4=t^{5}e_4$, \ ${\rm E}^t_5=t^{7}e_5$ \\
\hline
$\mathfrak{N}_{30} \to \mathfrak{N}_{12}$ & ${\rm E}^t_1=t^{4}e_3$, \ ${\rm E}^t_2=t^{5}e_2 + t^{5}e_4$, \ ${\rm E}^t_3=-t^{3}e_1 + t^{3}e_3$,\newline ${\rm E}^t_4=t^{6}e_2$, \ ${\rm E}^t_5=t^{9}e_5$ \\
\hline
$\mathfrak{N}_{30} \to \mathfrak{N}_{25}$ & ${\rm E}^t_1=t^{2}e_1 + t^{2}e_3$, \ ${\rm E}^t_2=t^{4}e_2$, \ ${\rm E}^t_3=t^{6}e_5$, \ ${\rm E}^t_4=t^{2}e_3$, \ ${\rm E}^t_5=t^{5}e_4$ \\
\hline
$\mathfrak{N}_{31} \to \mathfrak{N}_{06}$ & ${\rm E}^t_1=-te_1 + te_4$, \ ${\rm E}^t_2=te_2 + te_3$, \ ${\rm E}^t_3=te_1 + te_3$,\newline ${\rm E}^t_4=t^{2}e_5$, \ ${\rm E}^t_5=t^{2}e_3$ \\
\hline
$\mathfrak{N}_{31} \to \mathfrak{N}_{28}$ & ${\rm E}^t_1={\bf i}t^{3}e_1 - \frac{1}{2}{\bf i}t^{3}e_2 + t^{3}e_4$, \ ${\rm E}^t_2=t^{6}e_3$, \ ${\rm E}^t_3=t^{9}e_5$,\newline ${\rm E}^t_4=t^{3}e_1 + \frac{1}{2}t^{3}e_2$, \ ${\rm E}^t_5=t^{5}e_4$ \\
\hline
$\mathfrak{N}_{31} \to \mathfrak{N}_{38}$ & ${\rm E}^t_1=t^{2}e_1 + t^{2}e_4$, \ ${\rm E}^t_2=t^{3}e_2 - t^{3}e_3$, \ ${\rm E}^t_3=t^{5}e_3 - t^{5}e_5$,\newline ${\rm E}^t_4=t^{4}e_1$, \ ${\rm E}^t_5=t^{7}e_5$ \\
\hline
$\mathfrak{N}_{32} \to \mathfrak{N}_{31}$ & ${\rm E}^t_1=te_2$, \ ${\rm E}^t_2=-t^{5}e_1$, \ ${\rm E}^t_3=-t^{6}e_3$, \ ${\rm E}^t_4=-t^{3}e_4$, \ ${\rm E}^t_5=t^{9}e_5$ \\
\hline
$\mathfrak{N}_{32} \to \mathfrak{N}_{36}$ & ${\rm E}^t_1=-t^{-1}e_1 + \frac{1}{2}t^{-2}e_3 - e_4$, \ ${\rm E}^t_2=-e_1 - te_2$, \ ${\rm E}^t_3=e_3 + t^{-1}e_5$,\newline ${\rm E}^t_4={\bf i}e_1 - {\bf i}t^{-1}e_3$, \ ${\rm E}^t_5=-e_5$ \\
\hline
$\mathfrak{N}_{32} \to \mathfrak{N}_{37}$ & ${\rm E}^t_1=\sqrt{2}te_1 - \sqrt{2}te_3 + \frac{\sqrt{2}}{2}te_4$, \ ${\rm E}^t_2=te_2 + \frac{\sqrt{2}}{2}te_4$, \ ${\rm E}^t_3=\sqrt{2}t^{2}e_3 - t^{2}e_5$,\newline ${\rm E}^t_4=t^{2}e_2$, \ ${\rm E}^t_5=t^{3}e_5$ \\
\hline
$\mathfrak{N}_{33} \to \mathfrak{N}_{32}$ & ${\rm E}^t_1=t^{3}e_1$, \ ${\rm E}^t_2=\frac{1}{2}t^{4}e_1 + \frac{1}{2}t^{4}e_2$, \ ${\rm E}^t_3=\frac{1}{2}t^{7}e_3 + \frac{1}{2}t^{7}e_5$,\newline ${\rm E}^t_4=2t^{-1}e_4$, \ ${\rm E}^t_5=t^{6}e_5$ \\
\hline
$\mathfrak{N}_{33} \to \mathfrak{N}_{34}$ & ${\rm E}^t_1=t^{2}e_2 - \frac{1}{2}t^{2}e_3 + t^{2}e_4$, \ ${\rm E}^t_2=t^{2}e_1 - \frac{1}{2}t^{2}e_3 + t^{2}e_4$, \ ${\rm E}^t_3=t^{4}e_3 - t^{4}e_5$,\newline ${\rm E}^t_4=t^{3}e_1 - t^{3}e_3$, \ ${\rm E}^t_5=t^{6}e_5$ \\
\hline
$\mathfrak{N}_{34} \to \mathfrak{N}_{29}$ & ${\rm E}^t_1=-\frac{\sqrt[3]{2}}{2}t^{3}e_1 + \frac{\sqrt[3]{2}}{2}t^{3}e_2$, \ ${\rm E}^t_2=-\frac{\sqrt[3]{4}}{2}t^{6}e_3$, \ ${\rm E}^t_3=-\sqrt[3]{2}t^{4}e_1$,\newline ${\rm E}^t_4=t^{5}e_4$, \ ${\rm E}^t_5=t^{10}e_5$ \\
\hline
$\mathfrak{N}_{34} \to \mathfrak{N}_{36}$ & ${\rm E}^t_1=-\sqrt[3]{2}te_1$, \ ${\rm E}^t_2=-\frac{\sqrt[3]{2}}{2}t^{2}e_1 + \frac{\sqrt[3]{2}}{2}t^{2}e_2 + \frac{\sqrt[3]{4}}{2}t^{2}e_3$, \ ${\rm E}^t_3=-\frac{\sqrt[3]{4}}{2}t^{3}e_3 - t^{3}e_5$,\newline ${\rm E}^t_4=t^{2}e_4$, \ ${\rm E}^t_5=t^{4}e_5$ \\
\hline
$\mathfrak{N}_{34} \to \mathfrak{N}_{37}$ & ${\rm E}^t_1=te_1 - \frac{1}{2}te_3 + te_4$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=t^{2}e_3 - \frac{1}{2}t^{2}e_5$,\newline ${\rm E}^t_4=t^{2}e_4$, \ ${\rm E}^t_5=t^{3}e_5$ \\
\hline
$\mathfrak{N}_{35} \to \mathfrak{N}_{08}$ & ${\rm E}^t_1=-t^{2}e_1 + t^{2}e_3 + \sqrt{2}t^{2}e_4$, \ ${\rm E}^t_2=t^{2}e_1$, \ ${\rm E}^t_3=t^{3}e_2$,\newline ${\rm E}^t_4=t^{4}e_5$, \ ${\rm E}^t_5=-t^{5}e_3$ \\
\hline
$\mathfrak{N}_{35} \to \mathfrak{N}_{27}$ & ${\rm E}^t_1=e_1 + \frac{1}{2}e_2$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=e_5$, \ ${\rm E}^t_4=e_1 - \frac{1}{2}e_2 - {\bf i}e_4$, \ ${\rm E}^t_5=te_2$ \\
\hline
$\mathfrak{N}_{36} \to \mathfrak{N}_{06}$ & ${\rm E}^t_1={\bf i}te_2 + te_4$, \ ${\rm E}^t_2=-{\bf i}te_1 - \frac{1}{2}{\bf i}te_3 + te_4$, \ ${\rm E}^t_3=-{\bf i}te_2 + te_4$,\newline ${\rm E}^t_4=2t^{2}e_5$, \ ${\rm E}^t_5=-t^{2}e_3 + t^{2}e_5$ \\
\hline
$\mathfrak{N}_{36} \to \mathfrak{N}_{35}$ & ${\rm E}^t_1=t^{2}e_1$, \ ${\rm E}^t_2=t^{6}e_2$, \ ${\rm E}^t_3=t^{8}e_3$, \ ${\rm E}^t_4=t^{5}e_4$, \ ${\rm E}^t_5=t^{10}e_5$ \\
\hline
$\mathfrak{N}_{36} \to \mathfrak{N}_{38}$ & ${\rm E}^t_1={\bf i}t^{2}e_1$, \ ${\rm E}^t_2=-t^{3}e_2 - {\bf i}t^{3}e_4$, \ ${\rm E}^t_3=-{\bf i}t^{5}e_3$,\newline ${\rm E}^t_4={\bf i}t^{4}e_4$, \ ${\rm E}^t_5=t^{7}e_5$ \\
\hline
$\mathfrak{N}_{37} \to \mathfrak{N}_{28}$ & ${\rm E}^t_1=t^{-1}e_1 + t^{-1}e_2$, \ ${\rm E}^t_2=2t^{-2}e_3$, \ ${\rm E}^t_3=4t^{-3}e_5$,\newline ${\rm E}^t_4={\bf i}t^{-1}e_1 - {\bf i}t^{-1}e_2$, \ ${\rm E}^t_5=e_4$ \\
\hline
$\mathfrak{N}_{37} \to \mathfrak{N}_{30}$ & ${\rm E}^t_1=\frac{\sqrt[3]{2}}{2}t^{2}e_1 - \frac{\sqrt[3]{2}}{2}t^{2}e_2$, \ ${\rm E}^t_2=-\frac{\sqrt[3]{4}}{2}t^{4}e_3$, \ ${\rm E}^t_3=-\sqrt[3]{2}t^{3}e_2$,\newline ${\rm E}^t_4=\sqrt[3]{4}t^{5}e_4$, \ ${\rm E}^t_5=t^{7}e_5$ \\
\hline
$\mathfrak{N}_{37} \to \mathfrak{N}_{38}$ & ${\rm E}^t_1=t^{2}e_2$, \ ${\rm E}^t_2=t^{3}e_1$, \ ${\rm E}^t_3=t^{5}e_3 - t^{5}e_4$, \ ${\rm E}^t_4=t^{4}e_4$, \ ${\rm E}^t_5=t^{7}e_5$ \\
\hline
$\mathfrak{N}_{38} \to \mathfrak{N}_{08}$ & ${\rm E}^t_1=t^{2}e_1$, \ ${\rm E}^t_2=t^{2}e_2$, \ ${\rm E}^t_3=t^{3}e_3 - t^{3}e_4$, \ ${\rm E}^t_4=t^{4}e_3$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{38} \to \mathfrak{N}_{12}$ & ${\rm E}^t_1=2t^{4}e_2$, \ ${\rm E}^t_2=\frac{\sqrt{2}}{2}t^{5}e_3 + \frac{1}{2}t^{5}e_4$, \ ${\rm E}^t_3=-\frac{\sqrt{2}}{2}t^{3}e_1 + t^{3}e_2$,\newline ${\rm E}^t_4=-\sqrt{2}t^{6}e_3$, \ ${\rm E}^t_5=t^{9}e_5$ \\
\hline
$\mathfrak{N}_{38} \to \mathfrak{N}_{27}$ & ${\rm E}^t_1=e_1 + \frac{1}{2}e_2 - \frac{1}{4}e_3 - \frac{1}{2}e_4$, \ ${\rm E}^t_2=e_3 - e_5$, \ ${\rm E}^t_3=e_5$,\newline ${\rm E}^t_4=e_1 - \frac{1}{2}e_2$, \ ${\rm E}^t_5=\frac{1}{2}te_3 + te_4$ \\
\hline
$\mathfrak{N}_{39}^{t^{-2}} \to \mathfrak{N}_{02}$ & ${\rm E}^t_1=e_1 - 2e_5$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_5$, \ ${\rm E}^t_5=te_4$ \\
\hline
$\mathfrak{N}_{39}^{t^{2}+1} \to \mathfrak{N}_{36}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=t^{-2}e_2 - t^{-2}e_4$, \ ${\rm E}^t_3=t^{-2}e_3$,\newline ${\rm E}^t_4=t^{-1}e_2$, \ ${\rm E}^t_5=t^{-2}e_5$ \\
\hline
$\mathfrak{N}_{39}^{1 - \frac{1}{p^{2}}} \to \mathfrak{N}_{48}^{1+p}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=t^{-1}e_2 - \frac{p}{p + 1}t^{-1}e_4$, \ ${\rm E}^t_3=e_2$,\newline ${\rm E}^t_4=t^{-1}e_3$, \ ${\rm E}^t_5=\frac{1}{p + 1}t^{-1}e_5$ \\
\hline
$\mathfrak{N}_{39}^{-2t} \to \mathfrak{N}_{55}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_2 + (t^{-1}-1)e_4$, \ ${\rm E}^t_4=t^{-1}e_5$, \ ${\rm E}^t_5=e_3$ \\
\hline
$\mathfrak{N}_{40} \to \mathfrak{N}_{28}$ & ${\rm E}^t_1=t^{3}e_1 + t^{3}e_3$, \ ${\rm E}^t_2=t^{6}e_4$, \ ${\rm E}^t_3=t^{9}e_5$,\newline ${\rm E}^t_4=t^{3}e_2 - t^{3}e_3$, \ ${\rm E}^t_5=t^{5}e_2$ \\
\hline
$\mathfrak{N}_{40} \to \mathfrak{N}_{35}$ & ${\rm E}^t_1=t^{3}e_1$, \ ${\rm E}^t_2=t^{4}e_2 - t^{4}e_4$, \ ${\rm E}^t_3=t^{7}e_4 - t^{7}e_5$,\newline ${\rm E}^t_4=-t^{5}e_3$, \ ${\rm E}^t_5=t^{10}e_5$ \\
\hline
$\mathfrak{N}_{41} \to \mathfrak{N}_{36}$ & ${\rm E}^t_1=te_1 - \frac{1}{8}t^{-5}e_2 + \frac{1}{2}t^{-2}e_3 + \frac{1}{16}t^{-8}e_4$, \ ${\rm E}^t_2=\frac{1}{2}t^{-1}e_2 + t^{2}e_3 - \frac{1}{8}t^{-4}e_4$,\newline ${\rm E}^t_3=e_4$, \ ${\rm E}^t_4=-\frac{1}{2}{\bf i}t^{-1}e_2 + {\bf i}t^{2}e_3 + \frac{3}{8}{\bf i}t^{-4}e_4$, \ ${\rm E}^t_5=te_5$ \\
\hline
$\mathfrak{N}_{41} \to \mathfrak{N}_{37}$ & ${\rm E}^t_1=-2te_1 + \frac{1}{16}t^{-1}e_2 + \frac{1}{2}e_3 + \frac{1}{64}t^{-2}e_4$,\newline ${\rm E}^t_2=-2te_1 + \frac{1}{16}t^{-1}e_2 - \frac{1}{2}e_3 - \frac{1}{64}t^{-2}e_4$, \ ${\rm E}^t_3=-\frac{1}{2}e_4$,\newline ${\rm E}^t_4=te_2 + te_3 + (\frac{1}{32}t^{-1}-\frac{1}{4})e_4$, \ ${\rm E}^t_5=te_5$ \\
\hline
$\mathfrak{N}_{41} \to \mathfrak{N}_{40}$ & ${\rm E}^t_1=te_1$, \ ${\rm E}^t_2=t^{5}e_2$, \ ${\rm E}^t_3=t^{3}e_3$, \ ${\rm E}^t_4=t^{6}e_4$, \ ${\rm E}^t_5=t^{7}e_5$ \\
\hline
$\mathfrak{N}_{42} \to \mathfrak{N}_{34}$ & ${\rm E}^t_1=-t^{2}e_1 + \frac{1}{4}t^{2}e_2 - \frac{\sqrt{2}}{2}t^{2}e_3 + \frac{1}{32}t^{2}e_4$,\newline ${\rm E}^t_2=-t^{2}e_1 + \frac{1}{4}t^{2}e_2 + \frac{\sqrt{2}}{2}t^{2}e_3 + \frac{1}{32}t^{2}e_4$, \ ${\rm E}^t_3=-t^{4}e_4$,\newline ${\rm E}^t_4=t^{3}e_2 + \frac{1}{4}t^{3}e_4$, \ ${\rm E}^t_5=t^{6}e_5$ \\
\hline
$\mathfrak{N}_{42} \to \mathfrak{N}_{41}$ & ${\rm E}^t_1=te_1 - \frac{1}{2}te_2 - te_3 - \frac{1}{8}te_4$, \ ${\rm E}^t_2=t^{3}e_2 + \frac{3}{2}t^{3}e_4$,\newline ${\rm E}^t_3=t^{2}e_2 + t^{2}e_3 + \frac{1}{2}t^{2}e_4$, \ ${\rm E}^t_4=t^{4}e_4 + t^{4}e_5$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{43} \to \mathfrak{N}_{31}$ & ${\rm E}^t_1=t^{2}e_2$, \ ${\rm E}^t_2=t^{2}e_1$, \ ${\rm E}^t_3=t^{4}e_4$, \ ${\rm E}^t_4=t^{3}e_3$, \ ${\rm E}^t_5=t^{7}e_5$ \\
\hline
$\mathfrak{N}_{43} \to \mathfrak{N}_{36}$ & ${\rm E}^t_1=-{\bf i}te_1 - \frac{1}{2}{\bf i}te_2 - te_3$, \ ${\rm E}^t_2=-{\bf i}t^{2}e_1 - \frac{1}{2}{\bf i}t^{2}e_2 + t^{2}e_4$, \ ${\rm E}^t_3=-t^{3}e_4 - t^{3}e_5$,\newline ${\rm E}^t_4=t^{2}e_1 - \frac{1}{2}t^{2}e_2$, \ ${\rm E}^t_5=t^{4}e_5$ \\
\hline
$\mathfrak{N}_{43} \to \mathfrak{N}_{40}$ & ${\rm E}^t_1={\bf i}t^{3}e_1 + \frac{1}{2}{\bf i}t^{3}e_2 - t^{3}e_3$, \ ${\rm E}^t_2={\bf i}t^{5}e_1 + \frac{1}{2}{\bf i}t^{5}e_2$, \ ${\rm E}^t_3=t^{4}e_1 - \frac{1}{2}t^{4}e_2$,\newline ${\rm E}^t_4=-t^{8}e_4$, \ ${\rm E}^t_5=t^{11}e_5$ \\
\hline
$\mathfrak{N}_{44} \to \mathfrak{N}_{32}$ & ${\rm E}^t_1=t^{4}e_1$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=t^{5}e_4$, \ ${\rm E}^t_4=t^{3}e_3$, \ ${\rm E}^t_5=t^{8}e_5$ \\
\hline
$\mathfrak{N}_{44} \to \mathfrak{N}_{41}$ & ${\rm E}^t_1=-{\bf i}te_1 - \frac{1}{2}{\bf i}te_2 + te_3 + \frac{1}{2}te_4$, \ ${\rm E}^t_2={\bf i}t^{3}e_2 - t^{3}e_4$,\newline ${\rm E}^t_3=-{\bf i}t^{2}e_1 + \frac{1}{2}{\bf i}t^{2}e_2 + t^{2}e_4$, \ ${\rm E}^t_4=t^{4}e_4 - t^{4}e_5$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{44} \to \mathfrak{N}_{43}$ & ${\rm E}^t_1=te_2$, \ ${\rm E}^t_2=t^{5}e_1$, \ ${\rm E}^t_3=t^{3}e_3$, \ ${\rm E}^t_4=t^{6}e_4$, \ ${\rm E}^t_5=t^{9}e_5$ \\
\hline
$\mathfrak{N}_{45} \to \mathfrak{N}_{33}$ & ${\rm E}^t_1=t^{-1}e_2$, \ ${\rm E}^t_2=t^{-1}e_1$, \ ${\rm E}^t_3=t^{-2}e_4$, \ ${\rm E}^t_4=e_3$, \ ${\rm E}^t_5=t^{-2}e_5$ \\
\hline
$\mathfrak{N}_{45} \to \mathfrak{N}_{42}$ & ${\rm E}^t_1=-\sqrt{2}t^{2}e_1 + \sqrt{2}t^{2}e_2 + 2t^{2}e_3 - t^{2}e_4$, \ ${\rm E}^t_2=\sqrt{2}t^{4}e_1 - \sqrt{2}t^{4}e_2 + 4t^{4}e_4$,\newline ${\rm E}^t_3=\sqrt{2}t^{3}e_1 + \sqrt{2}t^{3}e_2$, \ ${\rm E}^t_4=4t^{6}e_4 + 4t^{6}e_5$, \ ${\rm E}^t_5=8t^{8}e_5$ \\
\hline
$\mathfrak{N}_{45} \to \mathfrak{N}_{44}$ & ${\rm E}^t_1=-2 \sqrt{2}t^{-3}e_1$, \ ${\rm E}^t_2=-\sqrt{2}t^{-1}e_1 - \sqrt{2}t^{-1}e_2$, \ ${\rm E}^t_3=2t^{-2}e_3 + t^{-2}e_4$,\newline ${\rm E}^t_4=4t^{-4}e_4 + 4t^{-4}e_5$, \ ${\rm E}^t_5=8t^{-6}e_5$ \\
\hline
$\mathfrak{N}_{46} \to \mathfrak{N}_{34}$ & ${\rm E}^t_1=\frac{1}{2}t^{2}e_1 + \frac{1}{6}t^{2}e_2 - \frac{1}{2}{\bf i}t^{2}e_3$, \ ${\rm E}^t_2=\frac{1}{2}t^{2}e_1 + \frac{1}{6}t^{2}e_2 + \frac{1}{2}{\bf i}t^{2}e_3$, \ ${\rm E}^t_3=\frac{1}{2}t^{4}e_4$,\newline ${\rm E}^t_4=\frac{1}{2}t^{3}e_2 - \frac{1}{6}t^{3}e_4 + \frac{1}{18}t^{3}e_5$, \ ${\rm E}^t_5=\frac{1}{4}t^{6}e_5$ \\
\hline
$\mathfrak{N}_{46} \to \mathfrak{N}_{39}^{\alpha}$ & ${\rm E}^t_1=te_1 - \frac{\alpha}{3}te_2 - te_3$, \ ${\rm E}^t_2=t^{2}e_2 - (\frac{2 \alpha}{3} - 1)t^{2}e_4 + \frac{\alpha^{2}}{9}t^{2}e_5$,\newline ${\rm E}^t_3=t^{3}e_4 - (\alpha - 1)t^{3}e_5$, \ ${\rm E}^t_4=t^{2}e_2 + t^{2}e_3 + \frac{\alpha}{3}t^{2}e_4$, \ ${\rm E}^t_5=t^{4}e_5$ \\
\hline
$\mathfrak{N}_{46} \to \mathfrak{N}_{56}$ & ${\rm E}^t_1=t^{2}e_1 + t^{2}e_3$, \ ${\rm E}^t_2=t^{4}e_2 + t^{4}e_4$, \ ${\rm E}^t_3=t^{3}e_2 - t^{3}e_3$,\newline ${\rm E}^t_4=t^{7}e_5$, \ ${\rm E}^t_5=t^{6}e_4 + t^{6}e_5$ \\
\hline
$\mathfrak{N}_{47}^{-2t^{-1}} \to \mathfrak{N}_{37}$ & ${\rm E}^t_1=e_1 + t^{-1}e_2$, \ ${\rm E}^t_2=t^{-1}e_2$, \ ${\rm E}^t_3=t^{-1}e_4$,\newline ${\rm E}^t_4=t^{-2}e_3 + 2t^{-3}e_4$, \ ${\rm E}^t_5=t^{-2}e_5$ \\
\hline
$\mathfrak{N}_{47}^{- 2 p - \frac{1}{p}} \to \mathfrak{N}_{48}^{-p^2}$ & ${\rm E}^t_1=e_1 + pe_2$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=e_3 + 2 pe_4$, \ ${\rm E}^t_4=te_4$, \ ${\rm E}^t_5=-\frac{1}{p}te_5$ \\
\hline
$\mathfrak{N}_{47}^{2t^{-1}} \to \mathfrak{N}_{63}$ & ${\rm E}^t_1=e_1 - t^{-1}e_2$, \ ${\rm E}^t_2=-t^{-1}e_2$, \ ${\rm E}^t_3=-t^{-1}e_4$,\newline ${\rm E}^t_4=t^{-2}e_5$, \ ${\rm E}^t_5=e_3 - 2t^{-1}e_4$ \\
\hline
$\mathfrak{N}_{48}^{1+t} \to \mathfrak{N}_{48}^{1}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3$, \ ${\rm E}^t_4=e_4$, \ ${\rm E}^t_5=e_5$ \\
\hline
$\mathfrak{N}_{48}^{2t} \to \mathfrak{N}_{30}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=e_3$, \ ${\rm E}^t_3=te_2$, \ ${\rm E}^t_4=\frac{1}{2}e_4$, \ ${\rm E}^t_5=te_5$ \\
\hline
$\mathfrak{N}_{48}^{t^{-1}} \to \mathfrak{N}_{38}$ & ${\rm E}^t_1=te_1$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=t^{2}e_2 + t^{2}e_4$, \ ${\rm E}^t_4=te_3$, \ ${\rm E}^t_5=t^{2}e_5$ \\
\hline
$\mathfrak{N}_{48}^{t-\frac{1}{2}} \to \mathfrak{N}_{49}$ & ${\rm E}^t_1=e_1 - \frac{1}{4}t^{-1}e_2$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=e_3 - \frac{1}{2}t^{-1}e_4$,\newline ${\rm E}^t_4=e_4$, \ ${\rm E}^t_5=-\frac{1}{2}e_5$ \\
\hline
$\mathfrak{N}_{48}^{2t^{-1}} \to \mathfrak{N}_{61}$ & ${\rm E}^t_1=-(\frac{1}{2}-\frac{1}{2}{\bf i})te_1$, \ ${\rm E}^t_2=-\frac{1}{2}{\bf i}te_2 - \frac{1}{2}{\bf i}te_3 - \frac{1}{4}{\bf i}te_5$, \ ${\rm E}^t_3=(\frac{1}{4}+\frac{1}{4}{\bf i})t^{2}e_4$,\newline ${\rm E}^t_4=t^{2}e_2 + t^{2}e_3$, \ ${\rm E}^t_5=-\frac{1}{2}{\bf i}t^{2}e_3$ \\
\hline
$\mathfrak{N}_{48}^{-\frac{1}{2}} \to \mathfrak{N}_{10}$ & ${\rm E}^t_1=-te_1$, \ ${\rm E}^t_2=te_3 + te_5$, \ ${\rm E}^t_3=-te_2$,\newline ${\rm E}^t_4=2t^{2}e_2 - t^{2}e_5$, \ ${\rm E}^t_5=t^{2}e_4$ \\
\hline
$\mathfrak{N}_{48}^{-\frac{1}{2}} \to \mathfrak{N}_{15}$ & ${\rm E}^t_1=t^{2}e_1 + \frac{1}{2}t^{2}e_5$, \ ${\rm E}^t_2=\frac{1}{2}t^{2}e_2 - \frac{1}{2}t^{2}e_3$, \ ${\rm E}^t_3=t^{4}e_3$,\newline ${\rm E}^t_4=\frac{1}{2}t^{4}e_4$, \ ${\rm E}^t_5=t^{4}e_1$ \\
\hline
$\mathfrak{N}_{48}^{-\frac{1}{2}} \to \mathfrak{N}_{20}$ & ${\rm E}^t_1=te_3$, \ ${\rm E}^t_2=te_4$, \ ${\rm E}^t_3=-2te_1$, \ ${\rm E}^t_4=te_2$, \ ${\rm E}^t_5=t^{2}e_5$ \\
\hline
$\mathfrak{N}_{48}^{1} \to \mathfrak{N}_{07}$ & ${\rm E}^t_1=t^{2}e_1 + \frac{1}{3}t^{2}e_2 - \frac{1}{6}t^{2}e_3 + \frac{1}{18}t^{2}e_4$, \ ${\rm E}^t_2=t^{3}e_2 + \frac{1}{2}t^{3}e_3$,\newline ${\rm E}^t_3=t^{4}e_3 + \frac{2}{3}t^{4}e_4$, \ ${\rm E}^t_4=t^{6}e_5$, \ ${\rm E}^t_5=t^{5}e_4$ \\
\hline
$\mathfrak{N}_{48}^{1} \to \mathfrak{N}_{08}$ & ${\rm E}^t_1=t^{2}e_1 + \frac{1}{3}t^{2}e_2$, \ ${\rm E}^t_2=-t^{2}e_2$, \ ${\rm E}^t_3=t^{3}e_3 + \frac{2}{3}t^{3}e_4$,\newline ${\rm E}^t_4=-t^{4}e_4$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{48}^{1} \to \mathfrak{N}_{12}$ & ${\rm E}^t_1=3t^{4}e_2$, \ ${\rm E}^t_2=\frac{1}{3}t^{5}e_3 + \frac{\sqrt{3}}{3}t^{5}e_4$, \ ${\rm E}^t_3=-\frac{\sqrt{3}}{3}t^{3}e_1 + t^{3}e_2$,\newline ${\rm E}^t_4=-\sqrt{3}t^{6}e_4$, \ ${\rm E}^t_5=t^{9}e_5$ \\
\hline
$\mathfrak{N}_{49} \to \mathfrak{N}_{07}$ & ${\rm E}^t_1=e_1$, \ ${\rm E}^t_2=te_2 - \frac{1}{4}t^{-1}e_3$, \ ${\rm E}^t_3=e_3$,\newline ${\rm E}^t_4=e_5$, \ ${\rm E}^t_5=te_4 - \frac{1}{4}t^{-1}e_5$ \\
\hline
$\mathfrak{N}_{49} \to \mathfrak{N}_{08}$ & ${\rm E}^t_1=-\frac{\sqrt{2}}{2}te_2$, \ ${\rm E}^t_2=-\sqrt{2}te_1$, \ ${\rm E}^t_3=te_3$,\newline ${\rm E}^t_4=t^{2}e_4$, \ ${\rm E}^t_5=\sqrt{2}t^{2}e_5$ \\
\hline
$\mathfrak{N}_{49} \to \mathfrak{N}_{12}$ & ${\rm E}^t_1=t^{-1}e_3$, \ ${\rm E}^t_2=te_1$, \ ${\rm E}^t_3=e_1 + \frac{1}{2}e_2$, \ ${\rm E}^t_4=e_4$, \ ${\rm E}^t_5=e_3 + e_5$ \\
\hline
$\mathfrak{N}_{49} \to \mathfrak{N}_{48}^{-\frac{1}{2}}$ & ${\rm E}^t_1=-\frac{\sqrt[3]{4}}{2}t^{3}e_1$, \ ${\rm E}^t_2=-\frac{\sqrt[3]{4}}{2}t^{2}e_2$, \ ${\rm E}^t_3=\frac{\sqrt[3]{2}}{2}t^{6}e_3 - \frac{\sqrt[3]{2}}{2}t^{6}e_4$,\newline ${\rm E}^t_4=\frac{\sqrt[3]{2}}{2}t^{5}e_4$, \ ${\rm E}^t_5=t^{8}e_5$ \\
\hline
$\mathfrak{N}_{50}^{t^{-3}} \to \mathfrak{N}_{03}$ & ${\rm E}^t_1=te_2$, \ ${\rm E}^t_2=t^{2}e_4$, \ ${\rm E}^t_3=e_5$, \ ${\rm E}^t_4=e_1$, \ ${\rm E}^t_5=e_3$ \\
\hline
$\mathfrak{N}_{50}^{-\frac{1}{4}{\bf i}t} \to \mathfrak{N}_{37}$ & ${\rm E}^t_1=\frac{1}{2}e_1 + \frac{1}{2}{\bf i}e_2$, \ ${\rm E}^t_2=\frac{1}{2}e_1 - \frac{1}{2}{\bf i}e_2$, \ ${\rm E}^t_3=\frac{1}{4}e_3 + \frac{1}{4}e_4$,\newline ${\rm E}^t_4=(\frac{1}{8}-t^{-1})e_3 + (\frac{1}{8}+t^{-1})e_4$, \ ${\rm E}^t_5=\frac{1}{4}e_5$ \\
\hline
$\mathfrak{N}_{50}^{- p^{3} - p} \to \mathfrak{N}_{48}^{\frac{p^2}{1+p^2}}$ & ${\rm E}^t_1=pe_1 + e_2$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=p^{2}e_3 + e_4$,\newline ${\rm E}^t_4=te_4$, \ ${\rm E}^t_5=-(p^{3} + p)te_5$ \\
\hline
$\mathfrak{N}_{50}^{-t^{3}-t^{2}-t} \to \mathfrak{N}_{53}$ & ${\rm E}^t_1=e_1 + t^{-1}e_2$, \ ${\rm E}^t_2=e_3 + t^{-2}e_4$, \ ${\rm E}^t_3=(t+1)e_1 + e_2$,\newline ${\rm E}^t_4=t^{-2}e_5$, \ ${\rm E}^t_5=(t+1)e_3 + t^{-1}e_4$ \\
\hline
$\mathfrak{N}_{51}^{a(t),\,b(t)} \to \mathfrak{N}_{47}^{\alpha}$ & $a(t)=\alpha t-1$, $b(t)=- \alpha^{2} t^{2} (\alpha t + 1)^{2} - \alpha t - t^{2} - 1$;\newline ${\rm E}^t_1=e_1 + (\alpha t+1)e_2$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=e_3 + (\alpha^{2}t^{2}+2 \alpha t+1)e_4$,\newline ${\rm E}^t_4=te_4$, \ ${\rm E}^t_5=-t^{2}e_5$ \\
\hline
$\mathfrak{N}_{51}^{\alpha t,\,t^{-2}} \to \mathfrak{N}_{50}^{\alpha}$ & ${\rm E}^t_1=te_1$, \ ${\rm E}^t_2=e_2$, \ ${\rm E}^t_3=t^{2}e_3$, \ ${\rm E}^t_4=e_4$, \ ${\rm E}^t_5=te_5$ \\
\hline
$\mathfrak{N}_{52} \to \mathfrak{N}_{07}$ & ${\rm E}^t_1=-t^{2}e_1 - t^{2}e_3$, \ ${\rm E}^t_2=-t^{3}e_1 - t^{3}e_2$, \ ${\rm E}^t_3=t^{4}e_2 + t^{4}e_5$,\newline ${\rm E}^t_4=-t^{6}e_4$, \ ${\rm E}^t_5=t^{5}e_2 + t^{5}e_4$ \\
\hline
$\mathfrak{N}_{52} \to \mathfrak{N}_{08}$ & ${\rm E}^t_1=\frac{\sqrt{2}}{2}te_1 - \frac{1}{2}te_3$, \ ${\rm E}^t_2=\frac{\sqrt{2}}{2}te_1 + \frac{1}{2}te_3$, \ ${\rm E}^t_3=2te_2 + te_5$,\newline ${\rm E}^t_4=t^{2}e_2$, \ ${\rm E}^t_5=-t^{2}e_4$ \\
\hline
$\mathfrak{N}_{52} \to \mathfrak{N}_{25}$ & ${\rm E}^t_1=-t^{3}e_1 + t^{3}e_3$, \ ${\rm E}^t_2=t^{6}e_2 + t^{6}e_5$, \ ${\rm E}^t_3=t^{9}e_4$,\newline ${\rm E}^t_4=t^{3}e_3$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{53} \to \mathfrak{N}_{05}$ & ${\rm E}^t_1=-t^{3}e_1 + t^{3}e_3$, \ ${\rm E}^t_2=t^{6}e_2 - t^{6}e_5$, \ ${\rm E}^t_3=t^{9}e_4$,\newline ${\rm E}^t_4=t^{4}e_3$, \ ${\rm E}^t_5=t^{8}e_5$ \\
\hline
$\mathfrak{N}_{53} \to \mathfrak{N}_{52}$ & ${\rm E}^t_1=-t^{4}e_1 + t^{4}e_3$, \ ${\rm E}^t_2=t^{8}e_2 - t^{8}e_5$, \ ${\rm E}^t_3=t^{3}e_3$,\newline ${\rm E}^t_4=t^{11}e_4$, \ ${\rm E}^t_5=t^{6}e_5$ \\
\hline
$\mathfrak{N}_{54} \to \mathfrak{N}_{07}$ & ${\rm E}^t_1=\sqrt[3]{2}t^{2}e_1 - \frac{\sqrt[3]{4}}{2}t^{2}e_2 - t^{2}e_3$, \ ${\rm E}^t_2=\frac{\sqrt[3]{4}}{2}t^{3}e_2 - t^{3}e_3 + \sqrt[3]{4}t^{3}e_4 - 2t^{3}e_5$,\newline ${\rm E}^t_3=\frac{\sqrt[3]{4}}{2}t^{4}e_2 + t^{4}e_3$, \ ${\rm E}^t_4=-\sqrt[3]{4}t^{6}e_4$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{54} \to \mathfrak{N}_{08}$ & ${\rm E}^t_1=t^{2}e_1 - t^{2}e_2$, \ ${\rm E}^t_2=t^{2}e_2 - 2t^{2}e_5$, \ ${\rm E}^t_3=-t^{3}e_3$,\newline ${\rm E}^t_4=t^{4}e_5$, \ ${\rm E}^t_5=t^{5}e_4$ \\
\hline
$\mathfrak{N}_{54} \to \mathfrak{N}_{25}$ & ${\rm E}^t_1=t^{3}e_1 + t^{3}e_3$, \ ${\rm E}^t_2=t^{6}e_2$, \ ${\rm E}^t_3=t^{9}e_4$, \ ${\rm E}^t_4=t^{3}e_3$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{55} \to \mathfrak{N}_{05}$ & ${\rm E}^t_1=e_1 + te_3$, \ ${\rm E}^t_2=e_2 + 2te_5$, \ ${\rm E}^t_3=te_4 + e_5$,\newline ${\rm E}^t_4=t^{-1}e_2 - t^{-1}e_3$, \ ${\rm E}^t_5=-2t^{-2}e_4$ \\
\hline
$\mathfrak{N}_{55} \to \mathfrak{N}_{06}$ & ${\rm E}^t_1=te_1 + te_2$, \ ${\rm E}^t_2=te_2 + 2te_5$, \ ${\rm E}^t_3=te_3$,\newline ${\rm E}^t_4=t^{2}e_4 + t^{2}e_5$, \ ${\rm E}^t_5=t^{2}e_4$ \\
\hline
$\mathfrak{N}_{55} \to \mathfrak{N}_{54}$ & ${\rm E}^t_1=t^{2}e_1$, \ ${\rm E}^t_2=t^{4}e_2$, \ ${\rm E}^t_3=t^{5}e_3$, \ ${\rm E}^t_4=t^{9}e_4$, \ ${\rm E}^t_5=t^{6}e_5$ \\
\hline
$\mathfrak{N}_{56} \to \mathfrak{N}_{53}$ & ${\rm E}^t_1=e_1 + \frac{4}{9}t^{-2}e_2 + \frac{2}{3}t^{-1}e_3$, \ ${\rm E}^t_2=e_2 + \frac{16}{27}t^{-3}e_4 + \frac{4}{3}t^{-2}e_5$,\newline ${\rm E}^t_3=\frac{1}{3}t^{-2}e_2 + t^{-1}e_3$, \ ${\rm E}^t_4=t^{-1}e_4$, \ ${\rm E}^t_5=\frac{2}{3}t^{-3}e_4 + t^{-2}e_5$ \\
\hline
$\mathfrak{N}_{56} \to \mathfrak{N}_{55}$ & ${\rm E}^t_1=e_1 + \frac{4}{9}t^{-2}e_2 + \frac{2}{3}t^{-1}e_3$, \ ${\rm E}^t_2=e_2 + \frac{16}{27}t^{-3}e_4 + \frac{4}{3}t^{-2}e_5$, \ ${\rm E}^t_3=\frac{1}{3}e_2 + te_3$,\newline ${\rm E}^t_4=te_4$, \ ${\rm E}^t_5=\frac{2}{3}t^{-1}e_4 + e_5$ \\
\hline
$\mathfrak{N}_{57} \to \mathfrak{N}_{09}$ & ${\rm E}^t_1=t^{3}e_1 + \frac{1}{2}t^{3}e_2$, \ ${\rm E}^t_2=t^{5}e_2$, \ ${\rm E}^t_3=t^{6}e_3 + t^{6}e_5$,\newline ${\rm E}^t_4=t^{9}e_4$, \ ${\rm E}^t_5=-t^{8}e_5$ \\
\hline
$\mathfrak{N}_{57} \to \mathfrak{N}_{26}$ & ${\rm E}^t_1=-t^{3}e_1 - t^{3}e_2$, \ ${\rm E}^t_2=2t^{6}e_3$, \ ${\rm E}^t_3=-2t^{9}e_4$,\newline ${\rm E}^t_4=-t^{3}e_1 + t^{3}e_2$, \ ${\rm E}^t_5=t^{5}e_5$ \\
\hline
$\mathfrak{N}_{58} \to \mathfrak{N}_{07}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=te_1 + t^{-1}e_3$, \ ${\rm E}^t_3=2e_3 + e_5$,\newline ${\rm E}^t_4=2e_4$, \ ${\rm E}^t_5=te_3 + t^{-1}e_4$ \\
\hline
$\mathfrak{N}_{58} \to \mathfrak{N}_{08}$ & ${\rm E}^t_1=-{\bf i}t^{2}e_1 - {\bf i}t^{2}e_2$, \ ${\rm E}^t_2={\bf i}t^{2}e_1$, \ ${\rm E}^t_3={\bf i}t^{2}e_3 + \frac{1}{2}{\bf i}t^{2}e_5$,\newline ${\rm E}^t_4=t^{4}e_3$, \ ${\rm E}^t_5=t^{4}e_4$ \\
\hline
$\mathfrak{N}_{58} \to \mathfrak{N}_{27}$ & ${\rm E}^t_1=\sqrt{2}e_1 + e_2 + \frac{\sqrt{2}}{4}e_3$, \ ${\rm E}^t_2=2 \sqrt{2}e_3$, \ ${\rm E}^t_3=4e_4$,\newline ${\rm E}^t_4=\sqrt{2}e_1 - e_2 - \frac{3 \sqrt{2}}{4}e_3$, \ ${\rm E}^t_5=t^{-1}e_4 + t^{-1}e_5$ \\
\hline
$\mathfrak{N}_{59} \to \mathfrak{N}_{06}$ & ${\rm E}^t_1=te_2$, \ ${\rm E}^t_2=te_1$, \ ${\rm E}^t_3=te_3 + te_4 - te_5$, \ ${\rm E}^t_4=t^{2}e_5$, \ ${\rm E}^t_5=t^{2}e_4$ \\
\hline
$\mathfrak{N}_{59} \to \mathfrak{N}_{28}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=2e_3$, \ ${\rm E}^t_3=2e_4 + 2e_5$,\newline ${\rm E}^t_4={\bf i}e_1 - {\bf i}e_2$, \ ${\rm E}^t_5=t^{-1}e_4 - t^{-1}e_5$ \\
\hline
$\mathfrak{N}_{59} \to \mathfrak{N}_{54}$ & ${\rm E}^t_1=t^{3}e_1 + \frac{\sqrt{2}}{2}t^{3}e_2$, \ ${\rm E}^t_2=\sqrt{2}t^{6}e_3$, \ ${\rm E}^t_3=\sqrt{2}t^{5}e_2$,\newline ${\rm E}^t_4=2t^{11}e_5$, \ ${\rm E}^t_5=\sqrt{2}t^{9}e_4 + t^{9}e_5$ \\
\hline
$\mathfrak{N}_{59} \to \mathfrak{N}_{58}$ & ${\rm E}^t_1=t^{2}e_2$, \ ${\rm E}^t_2=t^{3}e_1 + \frac{1}{2}t^{3}e_3$, \ ${\rm E}^t_3=t^{5}e_3 + \frac{1}{2}t^{5}e_5$,\newline ${\rm E}^t_4=t^{7}e_5$, \ ${\rm E}^t_5=t^{6}e_4$ \\
\hline
$\mathfrak{N}_{60} \to \mathfrak{N}_{55}$ & ${\rm E}^t_1=e_1 + te_2 + \frac{1}{2}t^{-1}e_3$, \ ${\rm E}^t_2=2te_3 + t^{-1}e_4 + 2e_5$, \ ${\rm E}^t_3=-4t^{3}e_2$,\newline ${\rm E}^t_4=-8t^{4}e_5$, \ ${\rm E}^t_5=2te_4 + 2t^{2}e_5$ \\
\hline
$\mathfrak{N}_{60} \to \mathfrak{N}_{59}$ & ${\rm E}^t_1=te_2$, \ ${\rm E}^t_2=t^{3}e_1$, \ ${\rm E}^t_3=t^{4}e_3$, \ ${\rm E}^t_4=t^{5}e_5$, \ ${\rm E}^t_5=t^{7}e_4$ \\
\hline
$\mathfrak{N}_{60} \to \mathfrak{N}_{63}$ & ${\rm E}^t_1=-te_1 - \frac{1}{2}te_3$, \ ${\rm E}^t_2=te_2$, \ ${\rm E}^t_3=-t^{2}e_3 - \frac{1}{2}t^{2}e_5$,\newline ${\rm E}^t_4=-t^{3}e_5$, \ ${\rm E}^t_5=t^{2}e_4 + t^{2}e_5$ \\
\hline
$\mathfrak{N}_{61} \to \mathfrak{N}_{07}$ & ${\rm E}^t_1=t^{2}e_1 + \frac{1}{2}t^{2}e_2 + \frac{1}{8}t^{2}e_3$, \ ${\rm E}^t_2=t^{3}e_2$, \ ${\rm E}^t_3=t^{4}e_3 + \frac{1}{2}t^{4}e_4 + t^{4}e_5$,\newline ${\rm E}^t_4=t^{6}e_4$, \ ${\rm E}^t_5=-t^{5}e_5$ \\
\hline
$\mathfrak{N}_{61} \to \mathfrak{N}_{27}$ & ${\rm E}^t_1=(1-{\bf i})e_1 + {\bf i}e_2$, \ ${\rm E}^t_2=(2+2{\bf i})e_3 - 2e_4$, \ ${\rm E}^t_3=4e_4$,\newline ${\rm E}^t_4=(1-{\bf i})e_1 - {\bf i}e_2$, \ ${\rm E}^t_5=t^{-1}e_4 - 2{\bf i}t^{-1}e_5$ \\
\hline
$\mathfrak{N}_{61} \to \mathfrak{N}_{57}$ & ${\rm E}^t_1=t^{2}e_1$, \ ${\rm E}^t_2=t^{5}e_2$, \ ${\rm E}^t_3=t^{7}e_3$, \ ${\rm E}^t_4=t^{9}e_4$, \ ${\rm E}^t_5=t^{4}e_5$ \\
\hline
$\mathfrak{N}_{62} \to \mathfrak{N}_{56}$ & ${\rm E}^t_1=2t^{2}e_1 + 2t^{2}e_2 + 2t^{2}e_3$, \ ${\rm E}^t_2=8t^{4}e_3 + 12t^{4}e_4 + 12t^{4}e_5$,\newline ${\rm E}^t_3=4t^{3}e_1 + 2t^{3}e_3$, \ ${\rm E}^t_4=32t^{7}e_4$, \ ${\rm E}^t_5=16t^{6}e_4 + 16t^{6}e_5$ \\
\hline
$\mathfrak{N}_{62} \to \mathfrak{N}_{60}$ & ${\rm E}^t_1=4t^{-2}e_1 + 2t^{-2}e_3$, \ ${\rm E}^t_2=2t^{-1}e_1 + 2t^{-1}e_2 + 2t^{-1}e_3$,\newline ${\rm E}^t_3=8t^{-3}e_3 + 12t^{-3}e_4 + 12t^{-3}e_5$, \ ${\rm E}^t_4=32t^{-5}e_4$, \ ${\rm E}^t_5=16t^{-4}e_4 + 16t^{-4}e_5$ \\
\hline
$\mathfrak{N}_{63} \to \mathfrak{N}_{28}$ & ${\rm E}^t_1=e_1 + e_2$, \ ${\rm E}^t_2=2e_3$, \ ${\rm E}^t_3=4e_4$, \ ${\rm E}^t_4={\bf i}e_1 - {\bf i}e_2$, \ ${\rm E}^t_5=t^{-1}e_5$ \\
\hline
$\mathfrak{N}_{63} \to \mathfrak{N}_{58}$ & ${\rm E}^t_1=-\sqrt[3]{2}t^{2}e_2$, \ ${\rm E}^t_2=\frac{\sqrt[3]{2}}{2}t^{3}e_1 - \frac{\sqrt[3]{2}}{2}t^{3}e_2$, \ ${\rm E}^t_3=-\frac{\sqrt[3]{4}}{2}t^{5}e_3$,\newline ${\rm E}^t_4=t^{7}e_4$, \ ${\rm E}^t_5=-\frac{\sqrt[3]{4}}{2}t^{6}e_3 + \frac{\sqrt[3]{4}}{4}t^{6}e_5$ \\
\hline
$\mathfrak{N}_{63} \to \mathfrak{N}_{61}$ & ${\rm E}^t_1=te_1$, \ ${\rm E}^t_2=t^{2}e_2 + \frac{1}{2}t^{2}e_3$, \ ${\rm E}^t_3=t^{3}e_3 + \frac{1}{2}t^{3}e_4$,\newline ${\rm E}^t_4=t^{4}e_4$, \ ${\rm E}^t_5=t^{2}e_5$ \\
\hline
\end{longtable}
